Parameterized Complexity of Power Network Design: Coordinating Cable Placement is Hard

We study generalizations of the Steiner Tree problem motivated by the design of power networks. While Steiner Tree asks for a single minimum-cost tree connecting given terminal vertices, a power network typically consists of multiple trees, each connecting a subset of the terminals, to avoid electrical overloads. The cost of installing depends on both the cable lengths and the cost of digging underground trenches for putting the cables where the digging costs can be shared. These leads to variants of Steiner Tree where the goal is to compute a minimum-cost set of Steiner trees with a common root, that together connect all terminals while balancing the power demand of the terminals in each tree. Two important variants arise depending on whether the network is intended for low-voltage or high-voltage power. In the low-voltage case, power loss imposes a bound on the maximum depth of each tree, while no such restriction applies in the high-voltage case. We study the parameterized complexity of several power network design problems, parameterized by the number of terminals. While Steiner Tree is fixed-parameter tractable under this parameterization, most of our variants are W[1]-hard. For low-voltage networks, we present an XP-algorithm for planar inputs based on structural bounds on the treewidth of solution subgraphs. We also give a reduction from Grid Tiling showing tightness under ETH. The XP-algorithm extends to the high-voltage setting and general graphs, albeit at a cost in the running time. For high-voltage networks, we show the problem remains W[1]-hard even on planar graphs. Finally, we explore a variant of the cost model for sharing digging costs in which both problems become fixed-parameter tractable.

==> figs/Abstact_Structure_Type_Of_Vertices.tex <==
\begin{tikzpicture}[scale=0.75]
    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
    \tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}
    
    % vertices
    \node[vertex,label=above:\(r\)] (r) at (0,0) {};
    \node[vertex,label=left:\(v_1\),fill=violet] (v1) at (-1.5,-1.5) {};
    \node[vertex,label=right:\(v_2\), fill=orange] (v2) at (1.5,-1.5) {};
    \node[terminal,label=left:\(v_3\),fill=orange,draw=orange] (v3) at (-1.5,-3) {};
    \node[vertex,label=left:\(v_4\),fill=violet] (v4) at (0,-3) {};
    % \node[vertex,label=right:\(v_5\)] (v5) at (1.5,-3) {};
    \node[vertex,label=left:\(v_6\),fill=violet] (v6) at (0,-4.5) {};
    \node[terminal,label=left:\(v_7\),fill=orange,draw=orange] (v7) at (-0.5,-6) {};
    \node[terminal,label=right:\(v_8\),fill=orange,draw=orange] (v8) at (0.5,-6) {};
    \node[terminal,label=right:\(v_{10}\),fill=orange,draw=orange] (v10) at (1.5,-4.5) {};

    % edges
    \draw[red, transform canvas={xshift=-0.6pt,yshift=0.6pt},very thick] (r) -- (v1);
    \draw[blue, transform canvas={xshift=0.6pt,yshift=-0.6pt},very thick] (r) -- (v1);
    \draw[green!60!black,very thick] (r) -- (v2);
    \draw[red,very thick] (v1) -- (v3);
    \draw[blue,very thick] (v1) -- (v4);
    \draw[green!60!black,very thick] (v2) -- (v4);
    \draw[green!60!black,very thick] (v2) -- (v10);
    \draw[green!60!black,transform canvas={xshift=0.8pt},very thick] (v6) -- (v4);
    \draw[blue,transform canvas={xshift=-0.8pt},very thick] (v6) -- (v4);
    \draw[blue,very thick] (v6) -- (v7);
    \draw[green!60!black,very thick] (v6) -- (v8);
\end{tikzpicture}

==> figs/Abstract_Structure_instance.tex <==
\begin{tikzpicture}[scale=0.75]
    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
    \tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}

    % bordering 
    % \draw[gray,draw opacity=.25,dashed] (-3,1) rectangle (3,-6.5);
    
    % vertices
    \node[vertex,label=above:\(r\)] (r) at (0,0) {};
    \node[vertex,label=left:\(v_1\)] (v1) at (-1.5,-1.5) {};
    \node[vertex,label=right:\(v_2\)] (v2) at (1.5,-1.5) {};
    \node[terminal,label=left:\(v_3\)] (v3) at (-1.5,-3) {};
    \node[vertex,label=left:\(v_4\)] (v4) at (0,-3) {};
    \node[vertex,label=right:\(v_5\)] (v5) at (1.5,-3) {};
    \node[vertex,label=left:\(v_6\)] (v6) at (0,-4.5) {};
    \node[terminal,label=left:\(v_7\)] (v7) at (-0.5,-6) {};
    \node[terminal,label=right:\(v_8\)] (v8) at (0.5,-6) {};
    \node[terminal,label=right:\(v_{10}\)] (v10) at (1.5,-4.5) {};
    \node[vertex,label=left:\(v_{11}\)] (v11) at (0,-1.5) {};
    \node[vertex,label=left:\(v_9\)] (v9) at (-0.75,-0.75) {};

    % edges
    \draw (v9) -- (v1);
    \draw (r) -- (v4);
    \draw (v1) -- (v3);
    \draw (r) -- (v9);
    \draw (v1) -- (v4);
    \draw (v6) -- (v7);
    \draw (r) -- (v2);
    \draw (v2) -- (v4);
    \draw (v2) -- (v5);
    \draw (v6) -- (v4);
    \draw (v6) -- (v8);
    \draw (v5) -- (v10);
\end{tikzpicture}

==> figs/Abstract_Structure_trees.tex <==
\begin{tikzpicture}[scale=0.75]
    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
    \tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}

    % bordering 
    % \draw[gray,draw opacity=.25,dashed] (-3,1) rectangle (3,-6.5);
    
    % vertices
    \node[vertex,label=above:\(r\)] (r) at (0,0) {};
    \node[vertex,label=left:\(v_1\)] (v1) at (-1.5,-1.5) {};
    \node[vertex,label=right:\(v_2\)] (v2) at (1.5,-1.5) {};
    \node[terminal,label=left:\(v_3\)] (v3) at (-1.5,-3) {};
    \node[vertex,label=left:\(v_4\)] (v4) at (0,-3) {};
    \node[vertex,label=right:\(v_5\)] (v5) at (1.5,-3) {};
    \node[vertex,label=left:\(v_6\)] (v6) at (0,-4.5) {};
    \node[terminal,label=left:\(v_7\)] (v7) at (-0.5,-6) {};
    \node[terminal,label=right:\(v_8\)] (v8) at (0.5,-6) {};
    \node[terminal,label=right:\(v_{10}\)] (v10) at (1.5,-4.5) {};
    \node[vertex,label=left:\(v_9\)] (v9) at (-0.75,-0.75) {};

    % edges T1
    \draw[red, transform canvas={xshift=-0.7pt,yshift=0.7},very thick] (r) -- (v9);
    \draw[red, transform canvas={xshift=-0.7pt,yshift=0.7},very thick] (v9) -- (v1);
    \draw[red,very thick] (v1) -- (v3);

    % edges T2
    \draw[blue,transform canvas={xshift=0.7pt,yshift=-0.7pt},very thick] (r) -- (v9);
    \draw[blue,transform canvas={xshift=0.7pt,yshift=-0.7pt},very thick] (v9) -- (v1);
    \draw[blue,very thick] (v1) -- (v4);
    \draw[blue,transform canvas={xshift=-0.8pt},very thick] (v6) -- (v4);
    \draw[blue,very thick] (v6) -- (v7);

    
    % edges T3
    \draw[green!60!black,very thick] (r) -- (v2);
    \draw[green!60!black,very thick] (v2) -- (v4);
    \draw[green!60!black,very thick] (v2) -- (v5);
    \draw[green!60!black,transform canvas={xshift=0.8pt},very thick] (v6) -- (v4);
    \draw[green!60!black,very thick] (v6) -- (v8);
    \draw[green!60!black,very thick] (v5) -- (v10);
\end{tikzpicture}

==> figs/BLVSolutionInstance.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50,  thick,minimum size=0pt, inner sep=2pt}}

% Parameters
\def\k{2}
\def\n{3}
\pgfmathsetmacro{\rowsVal}{int(\k*\n)}
\pgfmathsetmacro{\colsVal}{int(\k*(\k+1)*\n)}
\def\rows{\rowsVal}
\def\cols{\colsVal}
\def\xspacing{0.7}
\def\yspacing{0.6}

% Bordering
% rows
\pgfmathsetmacro{\hrecwidth}{(\cols-1)*\xspacing+0.5}
\pgfmathsetmacro{\hrecheight}{(\n-1)*\yspacing+0.25+\yspacing/2}
\pgfmathsetmacro{\startYCord}{-6*\yspacing-0.25}
\pgfmathsetmacro{\startXCord}{\xspacing-0.25}
\pgfmathsetmacro{\endYCord}{\startYCord+\hrecheight}
\pgfmathsetmacro{\endXCord}{\startXCord+\hrecwidth}
\pgfmathsetmacro{\SecondYCord}{\endYCord+\hrecheight}
\draw[red,draw opacity=.2] (\startXCord,\startYCord) rectangle (\endXCord,\endYCord);
\draw[red,draw opacity=.2,,pattern={Lines[angle=120,yshift=-5pt],opacity=.2},pattern color = violet!15] (\startXCord,\endYCord) rectangle (\endXCord,\SecondYCord);

% columns
\pgfmathsetmacro{\vrecwidth}{(\n-1)*\xspacing+\xspacing}
\pgfmathsetmacro{\vrecheight}{(\rows-1)*\yspacing+0.5}
\pgfmathsetmacro{\endVXCord}{\startXCord+\vrecwidth-\xspacing/2+0.25}
\pgfmathsetmacro{\endVYCord}{\startYCord+\vrecheight}
\pgfmathsetmacro{\secondVXCord}{\endVXCord+\vrecwidth}
\pgfmathsetmacro{\thirdVXCord}{\secondVXCord+\vrecwidth}
\pgfmathsetmacro{\fourthVXCord}{\thirdVXCord+\vrecwidth}
\pgfmathsetmacro{\fifthVXCord}{\fourthVXCord+\vrecwidth}
\pgfmathsetmacro{\sixthVXCord}{\fifthVXCord+\vrecwidth-\xspacing/2+0.25}
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\startXCord,\startYCord) rectangle (\endVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\endVXCord,\startYCord) rectangle (\secondVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\secondVXCord,\startYCord) rectangle (\thirdVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\thirdVXCord,\startYCord) rectangle (\fourthVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\fourthVXCord,\startYCord) rectangle (\fifthVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\fifthVXCord,\startYCord) rectangle (\sixthVXCord,\endVYCord);

% ----------------- grid -----------------
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\cols}{
        \pgfmathsetmacro{\x}{\j*\xspacing}
        \pgfmathsetmacro{\y}{-\i*\yspacing}
        \node[vertex] (T\i\j) at (\x,\y) {};
    }
}

% rcons
\pgfmathsetmacro{\rconsx}{-\xspacing/2}
\pgfmathsetmacro{\rconsy}{-(\rows/2)*\yspacing-\yspacing/2}
\pgfmathsetmacro{\rconstermy}{\rconsy+2*\yspacing}
\node[vertex,label=left:\(r_{\text{cons}}\)] (rcons) at (\rconsx,\rconsy) {};
\node[terminal] (rconsterm) at (\rconsx,\rconstermy) {};
\draw[red!60!white,  very thick] (rcons) -- (rconsterm);

% rselect
\pgfmathsetmacro{\rselectx}{(\cols/2)*\xspacing+\xspacing/2}
\pgfmathsetmacro{\rselecttermx}{\rselectx+2*\xspacing}
\pgfmathsetmacro{\rselecty}{-\rows*\yspacing-1.5*\yspacing}
\node[vertex,label=below:\(r_{\text{select}}\)] (rselect) at (\rselectx,\rselecty) {};
\node[terminal] (rselectterm) at (\rselecttermx,\rselecty) {};
\draw[blue!60!white,  very thick] (rselect) -- (rselectterm);

% r
\node[vertex,label=below left:\(r\)] (r) at (\rconsx,\rselecty) {};
\draw[blue!60!white,  very thick] (r) -- (rselect);
\draw[red!60!white,  very thick] (r) -- (rcons);

% right terminals
\foreach \i in {1,...,\rows}{
    \pgfmathsetmacro{\r}{int(mod(\rows-\i,\n))}
    \pgfmathsetmacro{\index}{int((\rows-\i)/\n+1)}
    \ifnum\r=0
        \pgfmathsetmacro{\ptermy}{-(\rows-\i+((\n-1)/2)+1)*\yspacing}
        \pgfmathsetmacro{\termy}{\ptermy-\yspacing}
        \pgfmathsetmacro{\termx}{(\cols+1)*\xspacing}
        \node[vertex,label=right:\(t_{\index}\)] (prter\index) at (\termx,\ptermy) {};
        \node[terminal] (rter\index) at (\termx,\termy) {};
        \draw[red!60!white,  very thick] (prter\index) -- (rter\index);
        \foreach \addi in {1,...,\n}{
            \pgfmathsetmacro{\vindex}{int(\rows-\i+\addi)}
            \ifnum\vindex=3
                \draw[red!60!white,  very thick] (prter\index)-- (T\vindex\cols);
            \else
                \ifnum\vindex=5
                    \draw[red!60!white,  very thick] (prter\index)-- (T\vindex\cols);
                \else
                    \draw[gray] (prter\index)-- (T\vindex\cols);
                \fi
            \fi
        }
    \fi
}

%  top terminals
\foreach \j in {1,...,\cols}{
    \pgfmathsetmacro{\r}{int(mod(\j,(\k+1)*\n))}
    \pgfmathsetmacro{\index}{int(\j/((\k+1)*\n)+1)}
    \ifnum\r=1
        \pgfmathsetmacro{\ptermx}{(\j+((((\k+1)*\n)-1)/2)+1)*\xspacing}
        \pgfmathsetmacro{\termx}{\ptermx+2*\xspacing}
        \pgfmathsetmacro{\termy}{0}
        \node[vertex,label=above:\(t'_{\index}\)] (ptter\index) at (\ptermx,\termy) {};
        \node[terminal] (tter\index) at (\termx,\termy) {};
        \draw[blue!60!white,  very thick] (ptter\index) -- (tter\index);
        \foreach \addi in {1,...,\n}{
            \pgfmathsetmacro{\vindex}{int((\index-1)*((\k+1)*\n)+\addi*(\k+1))}
            \ifnum\vindex=3
                \draw[blue!60!white,  very thick] (ptter\index)-- (T1\vindex);
            \else
                \ifnum\vindex=18
                    \draw[blue!60!white,  very thick] (ptter\index)-- (T1\vindex);
                \else
                    \draw[gray] (ptter\index)-- (T1\vindex);
                \fi
            \fi
        }
    \fi
}

% horizontal edges
\pgfmathsetmacro{\colsLess}{int(\cols-1)}
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\colsLess}{
        \pgfmathtruncatemacro{\jn}{\j+1}
        % Check if this edge should be red!60!white
        \ifnum\i=5
            \ifnum\j=1
                \draw[violet!80!white, very thick] (T\i\j) -- (T\i\jn);
            \else
                \ifnum\j=16
                    \draw[violet!80!white, very thick] (T\i\j) -- (T\i\jn);
                \else
                    \pgfmathsetmacro{\r}{int(mod(\j,3))}
                    \ifnum\r=0
                        \draw[red!60!white,  very thick, dotted] (T\i\j) -- (T\i\jn);
                    \else
                        \draw[red!60!white,  very thick] (T\i\j) -- (T\i\jn);
                    \fi
                \fi
            \fi
        \else
            \ifnum\i=3
                \ifnum\j=2
                    \draw[violet!80!white, very thick] (T\i\j) -- (T\i\jn);
                \else
                    \ifnum\j=17
                        \draw[violet!80!white, very thick] (T\i\j) -- (T\i\jn);
                    \else
                        \pgfmathsetmacro{\r}{int(mod(\j,3))}
                        \ifnum\r=0
                            \draw[red!60!white,  very thick, dotted] (T\i\j) -- (T\i\jn);
                        \else
                            \draw[red!60!white,  very thick] (T\i\j) -- (T\i\jn);
                        \fi
                    \fi
                \fi
            \else
                \pgfmathsetmacro{\r}{int(mod(\j,3))}
                \ifnum\r=0
                    \draw[gray!50!black, dotted, thick] (T\i\j) -- (T\i\jn);
                \else
                    \draw[gray!50!black] (T\i\j) -- (T\i\jn);
                \fi
            \fi
        \fi
    }
}

% Vertical edges (all black)
\pgfmathsetmacro{\rowsLess}{int(\rows-1)}
\foreach \i in {1,...,\rowsLess}{
    \foreach \j in {1,...,\cols}{
        \pgfmathtruncatemacro{\inext}{int(\i+1)}
        \ifnum\j=1
            \ifnum\i=5
                \draw[blue!60!white, very thick] (T\i\j) -- (T\inext\j);
            \else
                \draw[gray] (T\i\j) -- (T\inext\j);
            \fi
        \else
            \ifnum\j=2
                \ifnum\i>2
                    \ifnum\i=5
                        \draw[gray] (T\i\j) -- (T\inext\j);
                    \else
                        \draw[blue!60!white, very thick] (T\i\j) -- (T\inext\j);
                    \fi
                \else
                    \draw[gray] (T\i\j) -- (T\inext\j);
                \fi
            \else
                \ifnum\j=3
                    \ifnum\i<3
                        \draw[blue!60!white, very thick] (T\i\j) -- (T\inext\j);
                    \else
                        \draw[gray] (T\i\j) -- (T\inext\j);
                    \fi
                \else
                    \ifnum\j=16
                        \ifnum\i=5
                            \draw[blue!60!white, very thick] (T\i\j) -- (T\inext\j);
                        \else
                            \draw[gray] (T\i\j) -- (T\inext\j);
                        \fi
                    \else
                        \ifnum\j=17
                            \ifnum\i>2
                                \ifnum\i=5
                                    \draw[gray] (T\i\j) -- (T\inext\j);
                                \else
                                    \draw[blue!60!white,  very thick] (T\i\j) -- (T\inext\j);
                                \fi
                            \else
                                \draw[gray] (T\i\j) -- (T\inext\j);
                            \fi
                        \else
                            \ifnum\j=18
                                \ifnum\i<3
                                        \draw[blue!60!white, very thick] (T\i\j) -- (T\inext\j);
                                \else
                                    \draw[gray] (T\i\j) -- (T\inext\j);
                                \fi
    
                            \else
                                \draw[gray] (T\i\j) -- (T\inext\j);
                            \fi
                        \fi
                    \fi
                \fi
            \fi
        \fi
    }
}

% connection to rcons
\foreach \i in {1,...,\rows}{
    \ifnum\i=3
        \draw[red!60!white,  very thick] (T\i1) -- (rcons);
    \else
        \ifnum\i=5
            \draw[red!60!white,  very thick] (T\i1) -- (rcons);
        \else
            \draw[gray] (T\i1) -- (rcons);
        \fi
    \fi
}

% connection to rselect
\foreach \j in {1,...,\cols}{
    \pgfmathtruncatemacro{\r}{int(mod(\j,\k+1))}
    \ifnum\r=1
        \ifnum\j=1
            \draw[blue!60!white,  very thick] (rselect) -- (T\rows\j);
        \else
            \ifnum\j=16
                \draw[blue!60!white,  very thick] (rselect) -- (T\rows\j);
            \else
                \draw[gray] (rselect) -- (T\rows\j);
            \fi
        \fi
    \fi
}

\end{tikzpicture}

==> figs/BLV_Instance.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}

% Parameters
\def\k{2}
\def\n{3}
\pgfmathsetmacro{\rowsVal}{int(\k*\n)}
\pgfmathsetmacro{\colsVal}{int(\k*(\k+1)*\n)}
\def\rows{\rowsVal}
\def\cols{\colsVal}
\def\xspacing{0.7}
\def\yspacing{0.6}

% Bordering
% rows
\pgfmathsetmacro{\hrecwidth}{(\cols-1)*\xspacing+0.5}
\pgfmathsetmacro{\hrecheight}{(\n-1)*\yspacing+0.25+\yspacing/2}
\pgfmathsetmacro{\startYCord}{-6*\yspacing-0.25}
\pgfmathsetmacro{\startXCord}{\xspacing-0.25}
\pgfmathsetmacro{\endYCord}{\startYCord+\hrecheight}
\pgfmathsetmacro{\endXCord}{\startXCord+\hrecwidth}
\pgfmathsetmacro{\SecondYCord}{\endYCord+\hrecheight}
\draw[red,draw opacity=.2] (\startXCord,\startYCord) rectangle (\endXCord,\endYCord);
\draw[red,draw opacity=.2,,pattern={Lines[angle=120,yshift=-5pt],opacity=.2},pattern color = violet!15] (\startXCord,\endYCord) rectangle (\endXCord,\SecondYCord);

% columns
\pgfmathsetmacro{\vrecwidth}{(\n-1)*\xspacing+\xspacing}
\pgfmathsetmacro{\vrecheight}{(\rows-1)*\yspacing+0.5}
\pgfmathsetmacro{\endVXCord}{\startXCord+\vrecwidth-\xspacing/2+0.25}
\pgfmathsetmacro{\endVYCord}{\startYCord+\vrecheight}
\pgfmathsetmacro{\secondVXCord}{\endVXCord+\vrecwidth}
\pgfmathsetmacro{\thirdVXCord}{\secondVXCord+\vrecwidth}
\pgfmathsetmacro{\fourthVXCord}{\thirdVXCord+\vrecwidth}
\pgfmathsetmacro{\fifthVXCord}{\fourthVXCord+\vrecwidth}
\pgfmathsetmacro{\sixthVXCord}{\fifthVXCord+\vrecwidth-\xspacing/2+0.25}
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\startXCord,\startYCord) rectangle (\endVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\endVXCord,\startYCord) rectangle (\secondVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\secondVXCord,\startYCord) rectangle (\thirdVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\thirdVXCord,\startYCord) rectangle (\fourthVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\fourthVXCord,\startYCord) rectangle (\fifthVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\fifthVXCord,\startYCord) rectangle (\sixthVXCord,\endVYCord);

% ----------------- grid -----------------
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\cols}{
        \pgfmathsetmacro{\x}{\j*\xspacing}
        \pgfmathsetmacro{\y}{-\i*\yspacing}
        \node[vertex] (T\i\j) at (\x,\y) {};
    }
}

% rcons
\pgfmathsetmacro{\rconsx}{-\xspacing/2}
\pgfmathsetmacro{\rconsy}{-(\rows/2)*\yspacing-\yspacing/2}
\pgfmathsetmacro{\rconstermy}{\rconsy+2*\yspacing}
\node[vertex,label=left:\(r_{\text{cons}}\)] (rcons) at (\rconsx,\rconsy) {};
\node[terminal] (rconsterm) at (\rconsx,\rconstermy) {};
\draw[orange] (rcons) -- (rconsterm);

% rselect
\pgfmathsetmacro{\rselectx}{(\cols/2)*\xspacing+\xspacing/2}
\pgfmathsetmacro{\rselecttermx}{\rselectx+2*\xspacing}
\pgfmathsetmacro{\rselecty}{-\rows*\yspacing-1.5*\yspacing}
\node[vertex,label=below:\(r_{\text{select}}\)] (rselect) at (\rselectx,\rselecty) {};
\node[terminal] (rselectterm) at (\rselecttermx,\rselecty) {};
\draw[orange] (rselect) -- (rselectterm);

% r
\node[vertex,label=below left:\(r\)] (r) at (\rconsx,\rselecty) {};
\draw[green!50!black] (r) -- (rselect);
\draw[green!50!black] (r) -- (rcons);

% right terminals
\foreach \i in {1,...,\rows}{
    \pgfmathsetmacro{\r}{int(mod(\rows-\i,\n))}
    \pgfmathsetmacro{\index}{int((\rows-\i)/\n+1)}
    \ifnum\r=0
        \pgfmathsetmacro{\ptermy}{-(\rows-\i+((\n-1)/2)+1)*\yspacing}
        \pgfmathsetmacro{\termy}{\ptermy-\yspacing}
        \pgfmathsetmacro{\termx}{(\cols+1)*\xspacing}
        \node[vertex,label=right:\(t_{\index}\)] (prter\index) at (\termx,\ptermy) {};
        \node[terminal] (rter\index) at (\termx,\termy) {};
        \draw[blue] (prter\index) -- (rter\index);
        \foreach \addi in {1,...,\n}{
            \pgfmathsetmacro{\vindex}{int(\rows-\i+\addi)}
            \ifnum\vindex=3
                \draw[cyan] (prter\index)-- (T\vindex\cols);
            \else
                \ifnum\vindex=5
                    \draw[cyan] (prter\index)-- (T\vindex\cols);
                \else
                    \draw[cyan] (prter\index)-- (T\vindex\cols);
                \fi
            \fi
        }
    \fi
}

%  top terminals
\foreach \j in {1,...,\cols}{
    \pgfmathsetmacro{\r}{int(mod(\j,(\k+1)*\n))}
    \pgfmathsetmacro{\index}{int(\j/((\k+1)*\n)+1)}
    \ifnum\r=1
        \pgfmathsetmacro{\ptermx}{(\j+((((\k+1)*\n)-1)/2)+1)*\xspacing}
        \pgfmathsetmacro{\termx}{\ptermx+2*\xspacing}
        \pgfmathsetmacro{\termy}{0}
        \node[vertex,label=above:\(t'_{\index}\)] (ptter\index) at (\ptermx,\termy) {};
        \node[terminal] (tter\index) at (\termx,\termy) {};
        \draw[brown] (ptter\index) -- (tter\index);
        \foreach \addi in {1,...,\n}{
            \pgfmathsetmacro{\vindex}{int((\index-1)*((\k+1)*\n)+\addi*(\k+1))}
            \ifnum\vindex=3
                \draw[cyan] (ptter\index)-- (T1\vindex);
            \else
                \ifnum\vindex=18
                    \draw[cyan] (ptter\index)-- (T1\vindex);
                \else
                    \draw[cyan] (ptter\index)-- (T1\vindex);
                \fi
            \fi
        }
    \fi
}

% horizontal edges
\pgfmathsetmacro{\colsLess}{int(\cols-1)}
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\colsLess}{
        \pgfmathtruncatemacro{\jn}{\j+1}
        % Check if this edge should be red!60!white
        \ifnum\i=6
            \pgfmathsetmacro{\r}{int(mod(\j,3))}
            \ifnum\r=0
                \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
            \else
                    \draw[gray!60!black,dashed, thick] (T\i\j) -- (T\i\jn);
            \fi
        \else
            \ifnum\i=2
                \ifnum\j=14
                            \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                \else
                    \pgfmathsetmacro{\r}{int(mod(\j,3))}
                    \ifnum\r=0
                        \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
                    \else
                            \draw[gray!60!black,dashed, thick] (T\i\j) -- (T\i\jn);
                    \fi
                \fi
            \else
                \ifnum\i=1
                    \pgfmathsetmacro{\r}{int(mod(\j,3))}
                    \ifnum\r=0
                        \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
                    \else
                            \draw[gray!60!black,dashed, thick] (T\i\j) -- (T\i\jn);
                    \fi
                \else
                    \ifnum\i=5
                        \ifnum\j=1
                            \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                        \else
                            \ifnum\j=16
                                \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                            \else
                                \pgfmathsetmacro{\r}{int(mod(\j,3))}
                                \ifnum\r=0
                                    \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
                                \else
                                    \draw[gray!100!black,dashed, thick] (T\i\j) -- (T\i\jn);
                                \fi
                            \fi
                        \fi
                    \else   
                        \ifnum\i=4
                            \ifnum\j=4
                                \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                            \else
                                \ifnum\j=10
                                    \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                                \else
                                    \pgfmathsetmacro{\r}{int(mod(\j,3))}
                                    \ifnum\r=0
                                        \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
                                    \else
                                        \draw[gray!60!black,dashed, thick] (T\i\j) -- (T\i\jn);
                                    \fi
                                \fi
                            \fi
                        \else
                            \ifnum\i=3
                                \ifnum\j=2
                                    \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                                \else
                                    \ifnum\j=17
                                        \draw[violet!100!white, very thick] (T\i\j) -- (T\i\jn);
                                    \else
                                        \pgfmathsetmacro{\r}{int(mod(\j,3))}
                                        \ifnum\r=0
                                            \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
                                        \else
                                            \draw[gray!60!black,dashed, thick] (T\i\j) -- (T\i\jn);
                                        \fi
                                    \fi
                                \fi
                            \else
                                \pgfmathsetmacro{\r}{int(mod(\j,3))}
                                \ifnum\r=0
                                    \draw[gray!100!black, dotted, thick] (T\i\j) -- (T\i\jn);
                                \else
                                    \draw[gray!100!black] (T\i\j) -- (T\i\jn);
                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            \fi
        \fi
    }
}

% Vertical edges (all black)
\pgfmathsetmacro{\rowsLess}{int(\rows-1)}
\foreach \i in {1,...,\rowsLess}{
    \foreach \j in {1,...,\cols}{
        \pgfmathtruncatemacro{\inext}{int(\i+1)}
        \ifnum\j=1
            \ifnum\i=5
                \draw[gray!60!black] (T\i\j) -- (T\inext\j);
            \else
                \draw[gray!60!black] (T\i\j) -- (T\inext\j);
            \fi
        \else
            \ifnum\j=2
                \ifnum\i>2
                    \ifnum\i=5
                        \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                    \else
                        \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                    \fi
                \else
                    \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                \fi
            \else
                \ifnum\j=3
                    \ifnum\i<3
                        \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                    \else
                        \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                    \fi
                \else
                    \ifnum\j=16
                        \ifnum\i=5
                            \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                        \else
                            \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                        \fi
                    \else
                        \ifnum\j=17
                            \ifnum\i>2
                                \ifnum\i=5
                                    \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                                \else
                                    \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                                \fi
                            \else
                                \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                            \fi
                        \else
                            \ifnum\j=18
                                \ifnum\i<3
                                        \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                                \else
                                    \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                                \fi
    
                            \else
                                \draw[gray!60!black] (T\i\j) -- (T\inext\j);
                            \fi
                        \fi
                    \fi
                \fi
            \fi
        \fi
    }
}

% connection to rcons
\foreach \i in {1,...,\rows}{
    \ifnum\i=3
        \draw[cyan] (T\i1) -- (rcons);
    \else
        \ifnum\i=6
            \draw[cyan] (T\i1) -- (rcons);
        \else
            \draw[cyan] (T\i1) -- (rcons);
        \fi
    \fi
}

% connection to rselect
\foreach \j in {1,...,\cols}{
    \pgfmathtruncatemacro{\r}{int(mod(\j,\k+1))}
    \ifnum\r=1
        \ifnum\j=1
            \draw[cyan] (rselect) -- (T\rows\j);
        \else
            \ifnum\j=16
                \draw[cyan] (rselect) -- (T\rows\j);
            \else
                \draw[cyan] (rselect) -- (T\rows\j);
            \fi
        \fi
    \fi
}

\end{tikzpicture}

==> figs/PLVNonTreeInstanceBoundedDepth.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=2]
    \tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}

    % bordering 
    % \draw[gray,draw opacity=.25,dashed] (-3,1) rectangle (3,-6.5);
    
    % vertices
    \node[vertex,label=above:\(r\)] (r) at (0,0) {};
    \node[vertex,label=below:\(v_1\)] (v1) at (-1.5,-1.5) {};
    \node[vertex,label=below:\(v_2\)] (v2) at (1.5,-1.5) {};
    \node[vertex,label=left:\(v_3\)] (v3) at (0,-3) {};
    \node[vertex,label=left:\(v_4\)] (v4) at (0,-4.5) {};
    \node[vertex,label=left:\(v_5\)] (v5) at (-1,-6) {};
    \node[vertex,label=right:\(v_6\)] (v6) at (1,-6) {};
    \node[terminal,label=left:\(t_1\)] (t1) at (-2.5,-0.5) {};
    \node[terminal,label=left:\(t_2\)] (t2) at (-2.5,-1.5) {};
    % \node[terminal,label=left:\(t_3\)] (t3) at (-2.5,-2.5) {};
    
    \node[terminal,label=below:\(t_3\)] (t4) at (-2,-7) {};
    \node[terminal,label=below:\(t_4\)] (t5) at (-1.25,-7) {};
    % \node[terminal,label=below:\(t_6\)] (t6) at (-0.5,-7) {};
    
    % \node[terminal,label=below:\(t_7\)] (t7) at (0.5,-7) {};
    \node[terminal,label=below:\(t_5\)] (t9) at (1.25,-7) {};
    \node[terminal,label=below:\(t_6\)] (t8) at (2,-7) {};
    
    \node[terminal,label=right:\(t_{8}\)] (t10) at (2.5,-0.5) {};
    \node[terminal,label=right:\(t_{7}\)] (t11) at (2.5,-1.5) {};
    % \node[terminal,label=right:\(t_{12}\)] (t12) at (2.5,-2.5) {};

    % edges
    \draw[thick] (r) -- (v1);
    \draw[thick] (r) -- (v2);
    \draw[thick] (v1) -- (v3);
    \draw[thick] (v2) -- (v3);
    \draw[thick] (v3) -- (v4);
    \draw[thick] (v4) -- (v5);
    \draw[thick] (v4) -- (v6);
    
    \draw[thick] (v1) -- (t1);
    \draw[thick] (v1) -- (t2);
    % \draw[thick] (v1) -- (t3);

    
    \draw[thick] (v5) -- (t4);
    \draw[thick] (v5) -- (t5);
    % \draw[thick] (v5) -- (t6);
    
    % \draw[thick] (v6) -- (t7);
    \draw[thick] (v6) -- (t8);
    \draw[thick] (v6) -- (t9);
    
    \draw[thick] (v2) -- (t10);
    \draw[thick] (v2) -- (t11);
    % \draw[thick] (v2) -- (t12);
\end{tikzpicture}

==> figs/PLVNonTreeSolution.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=2]
    \tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}
    \tikzset{
      curly/.style={
        decorate,
        decoration={snake, amplitude=0.2mm, segment length=2mm}
      }
    }

    % bordering 
    % \draw[gray,draw opacity=.25,dashed] (-3,1) rectangle (3,-6.5);
    
    % vertices
    \node[vertex,label=above:\(r\)] (r) at (0,0) {};
    \node[vertex,label=below:\(v_1\)] (v1) at (-1.5,-1.5) {};
    \node[vertex,label=below:\(v_2\)] (v2) at (1.5,-1.5) {};
    \node[vertex,label=left:\(v_3\)] (v3) at (0,-3) {};
    \node[vertex,label=left:\(v_4\)] (v4) at (0,-4.5) {};
    \node[vertex,label=left:\(v_5\)] (v5) at (-1,-6) {};
    \node[vertex,label=right:\(v_6\)] (v6) at (1,-6) {};
    \node[terminal,label=left:\(t_1\)] (t1) at (-2.5,-0.5) {};
    \node[terminal,label=left:\(t_2\)] (t2) at (-2.5,-1.5) {};
    % \node[terminal,label=left:\(t_3\)] (t3) at (-2.5,-2.5) {};
    
    \node[terminal,label=below:\(t_3\)] (t3) at (-2,-7) {};
    \node[terminal,label=below:\(t_4\)] (t4) at (-1.25,-7) {};
    % \node[terminal,label=below:\(t_6\)] (t6) at (-0.5,-7) {};
    
    % \node[terminal,label=below:\(t_7\)] (t7) at (0.5,-7) {};
    \node[terminal,label=below:\(t_5\)] (t6) at (1.25,-7) {};
    \node[terminal,label=below:\(t_6\)] (t5) at (2,-7) {};
    
    \node[terminal,label=right:\(t_{8}\)] (t7) at (2.5,-0.5) {};
    \node[terminal,label=right:\(t_{7}\)] (t8) at (2.5,-1.5) {};
    % \node[terminal,label=right:\(t_{12}\)] (t12) at (2.5,-2.5) {};

    % edges t1
    \draw[green!60!black, thick, transform canvas={xshift=-3pt,yshift=3pt}, thick,dashed] (r) -- (v1);
    \draw[green!60!black, thick, thick,dashed] (v1) -- (t1);

    % edges t2
    \draw[red,transform canvas={xshift=0pt,yshift=0pt}, thick,dotted] (r) -- (v1);
    \draw[red, thick,dotted] (v1) -- (t2);

    % edges for t3
    \draw[green!60!black,transform canvas={xshift=-1.5pt,yshift=1.5pt}, thick] (r) -- (v1);
    \draw[green!60!black, transform canvas={xshift=-1.3pt,yshift=-1.3pt}, thick] (v1) -- (v3);
    \draw[green!60!black,transform canvas={xshift=-3pt}, thick] (v3) -- (v4);
    \draw[green!60!black,transform canvas={xshift=-1.3pt,yshift=1.3}, thick] (v4) -- (v5);
    \draw[green!60!black, thick] (v5) -- (t3);

    % edges for t4
    \draw[red,transform canvas={xshift=1.5pt,yshift=-1.5pt}, thick] (r) -- (v1);
    \draw[red, transform canvas={xshift=0pt,yshift=0pt}, thick] (v1) -- (v3);
    \draw[red,transform canvas={xshift=-1pt}, thick] (v3) -- (v4);
    \draw[red,transform canvas={xshift=0pt,yshift=0}, thick] (v4) -- (v5);
    \draw[red, thick] (v5) -- (t4);
    
    % edges for t5
    \draw[red, transform canvas={xshift=-1.5pt,yshift=-1.5pt}, thick,curly] (r) -- (v2);
    \draw[red,transform canvas={xshift=1.3pt,yshift=-1.3pt}, thick,curly] (v2) -- (v3);
    \draw[red,transform canvas={xshift=3}, thick,curly] (v3) -- (v4);
    \draw[red,transform canvas={xshift=1.3pt,yshift=1.3}, thick,curly] (v4) -- (v6);
    \draw[red, thick,curly] (v6) -- (t5);

    % edges for t6
    \draw[cyan,transform canvas={xshift=1.5pt,yshift=1.5pt},thick] (r) -- (v2);
    \draw[cyan,transform canvas={xshift=0pt,yshift=0pt}, thick] (v2) -- (v3);
    \draw[cyan,transform canvas={xshift=1}, thick] (v3) -- (v4);
    \draw[cyan,transform canvas={xshift=0pt,yshift=0pt}, thick] (v4) -- (v6);
    \draw[cyan, thick] (v6) -- (t6);

    % edges t8
    \draw[cyan, transform canvas={xshift=0pt,yshift=0pt}, thick,dashed] (r) -- (v2);
    \draw[cyan, thick,dashed] (v2) -- (t8);
    
    % edges t7
    \draw[red, transform canvas={xshift=3pt,yshift=3pt}, thick,dashed] (r) -- (v2);
    \draw[red, thick,dashed] (v2) -- (t7);
\end{tikzpicture}

==> figs/PLVTreeSolution1.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=2]
    \tikzset{terminal/.style={fill=gray!30, draw=gray!100,  thick,minimum size=0pt, inner sep=2pt}}
    \tikzset{
      curly/.style={
        decorate,
        decoration={snake, amplitude=0.2mm, segment length=2mm}
      }
    }

    % bordering 
    % \draw[gray,draw opacity=.25,dashed] (-3,1) rectangle (3,-6.5);
    
    % vertices
    \node[vertex,label=above:\(r\)] (r) at (0,0) {};
    \node[vertex,label=below:\(v_1\)] (v1) at (-1.5,-1.5) {};
    \node[vertex,label=below:\(v_2\)] (v2) at (1.5,-1.5) {};
    \node[vertex,label=left:\(v_3\)] (v3) at (0,-3) {};
    \node[vertex,label=left:\(v_4\)] (v4) at (0,-4.5) {};
    \node[vertex,label=left:\(v_5\)] (v5) at (-1,-6) {};
    \node[vertex,label=right:\(v_6\)] (v6) at (1,-6) {};
    \node[terminal,label=left:\(t_1\)] (t1) at (-2.5,-0.5) {};
    \node[terminal,label=left:\(t_2\)] (t2) at (-2.5,-1.5) {};
    % \node[terminal,label=left:\(t_3\)] (t3) at (-2.5,-2.5) {};
    
    \node[terminal,label=below:\(t_3\)] (t3) at (-2,-7) {};
    \node[terminal,label=below:\(t_4\)] (t4) at (-1.25,-7) {};
    % \node[terminal,label=below:\(t_6\)] (t6) at (-0.5,-7) {};
    
    % \node[terminal,label=below:\(t_7\)] (t7) at (0.5,-7) {};
    \node[terminal,label=below:\(t_5\)] (t6) at (1.25,-7) {};
    \node[terminal,label=below:\(t_6\)] (t5) at (2,-7) {};
    
    \node[terminal,label=right:\(t_{8}\)] (t7) at (2.5,-0.5) {};
    \node[terminal,label=right:\(t_{7}\)] (t8) at (2.5,-1.5) {};
    % \node[terminal,label=right:\(t_{12}\)] (t12) at (2.5,-2.5) {};

    % edges t1
    \draw[green!60!black, thick, transform canvas={xshift=-1.5pt,yshift=1.5pt}, thick,dashed] (r) -- (v1);
    \draw[green!60!black, thick, thick,dashed] (v1) -- (t1);

    % edges t2
    \draw[red,transform canvas={xshift=0pt,yshift=0pt}, thick,dotted] (r) -- (v1);
    \draw[red, thick,dotted] (v1) -- (t2);

    % edges for t3
    \draw[green!60!black,transform canvas={xshift=-1.25pt,yshift=-1.25pt}, bend right=12, thick] (r) to (v2);
    \draw[green!60!black, transform canvas={xshift=-2pt,yshift=2pt}, thick] (v2) to (v3);
    \draw[green!60!black,transform canvas={xshift=-3pt}, thick] (v3) -- (v4);
    \draw[green!60!black,transform canvas={xshift=-1.3pt,yshift=1.3}, thick] (v4) -- (v5);
    \draw[green!60!black, thick] (v5) -- (t3);

    % edges for t4
    \draw[red,transform canvas={xshift=1.5pt,yshift=1.5pt}, thick] (r) to (v2);
    \draw[red, transform canvas={xshift=-1pt,yshift=1pt}, thick] (v2) to (v3);
    \draw[red,transform canvas={xshift=-1pt}, thick] (v3) -- (v4);
    \draw[red,transform canvas={xshift=0pt,yshift=0}, thick] (v4) -- (v5);
    \draw[red, thick] (v5) -- (t4);


    % edges for t5
    \draw[red, transform canvas={xshift=-1.25pt,yshift=-1.25pt}, thick,curly] (r) -- (v2);
    \draw[red,transform canvas={xshift=1.3pt,yshift=-1.3pt}, thick,curly] (v2) -- (v3);
     \draw[red,transform canvas={xshift=3}, thick,curly] (v3) -- (v4);
    \draw[red,transform canvas={xshift=1.3pt,yshift=1.3}, thick,curly] (v4) -- (v6);
    \draw[red, thick,curly] (v6) -- (t5);

    % edges for t6
    \draw[cyan,transform canvas={xshift=0.25pt,yshift=0.25pt},thick] (r) -- (v2);
    \draw[cyan,transform canvas={xshift=0pt,yshift=0pt}, thick] (v2) -- (v3);
    \draw[cyan,transform canvas={xshift=1}, thick] (v3) -- (v4);
    \draw[cyan,transform canvas={xshift=0pt,yshift=0pt}, thick] (v4) -- (v6);
    \draw[cyan, thick] (v6) -- (t6);

    % edges t8
    \draw[cyan, transform canvas={xshift=3pt,yshift=3pt}, thick,dashed] (r) -- (v2);
    \draw[cyan, thick,dashed] (v2) -- (t8);
    
    % edges t7
    \draw[red, transform canvas={xshift=3pt,yshift=3pt}, bend left=12, thick,dashed] (r) to (v2);
    \draw[red, thick,dashed] (v2) -- (t7);
\end{tikzpicture}

==> figs/ULVGraphSmall.tex <==
\begin{tikzpicture}[yscale=0.9, xscale=1.6, every node/.style={font=\small, align=center, scale=0.85}]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50,  thick,minimum size=0pt, inner sep=2pt}}

% Size parameters
\def\squaresize{1}        % square cells
\def\hrectwidth{1}      % horizontal rectangle width
\def\hrectheight{0.8}     % horizontal rectangle height
\def\vrectwidth{0.9}      % vertical rectangle width
\def\vrectheight{1}     % vertical rectangle height
\def\narrowcolwidth{0.5}

\newcommand{\labelfun}[2]{%
    \edef\tempI{#1}%
    \edef\tempJ{#2}%
    \ifnum#1=0 \edef\tempI{\uparrow}\fi
    \ifnum#1=6 \edef\tempI{\downarrow}\fi
    \ifnum#2=0 \edef\tempJ{\rightarrow}\fi
    \ifnum#2=8 \edef\tempJ{\leftarrow}\fi
    \ifnum#1=5 \edef\tempI{1}\fi
    \ifnum#1=3 \edef\tempI{k-1}\fi
    \ifnum#1=2 \edef\tempI{k-1}\fi
    \ifnum#1=1 \edef\tempI{k}\fi
    \ifnum#2=1 \edef\tempJ{1}\fi
    \ifnum#2=2 \edef\tempJ{1}\fi
    \ifnum#2=3 \edef\tempJ{2}\fi
    \ifnum#2=5 \edef\tempJ{k-1}\fi
    \ifnum#2=6 \edef\tempJ{k-1}\fi
    \ifnum#2=7 \edef\tempJ{k}\fi
    \tempI,\tempJ%
}

% Gray squares
\foreach \i/\j in {1/1,1/3,1/5,1/7,
                   3/1,3/3,3/5,3/7,
                   5/1,5/3,5/5,5/7} {
    \ifnum\j<5
        \pgfmathsetmacro{\xstart}{(\j-1)*\squaresize}
    \else
        \pgfmathsetmacro{\xstart}{3*\squaresize + \narrowcolwidth + (\squaresize*(\j-5))}
    \fi
    \ifnum\j=4
        \draw[fill=gray!50] (\xstart,5-\i) rectangle ++(\narrowcolwidth,\squaresize);
        \node at (\xstart+0.5*\narrowcolwidth, 5-\i+0.5*\squaresize) { $G^{\labelfun{\i}{\j}}$};
    \else
        \draw[fill=gray!50] (\xstart,5-\i) rectangle ++(\squaresize,\squaresize);
        \node at (\xstart+0.5*\squaresize, 5-\i+0.5*\squaresize) { $G^{\labelfun{\i}{\j}}$};
    \fi
}

% 2) C^{i,j}_H
\foreach \i/\j in {1/2,1/6,3/2,3/6,5/2,5/6} {
    \ifnum\j<5
        \pgfmathsetmacro{\xstart}{(\j-1)*\squaresize}
    \else
        \pgfmathsetmacro{\xstart}{3*\squaresize + \narrowcolwidth + (\squaresize*(\j-5))}
    \fi
    \ifnum\i=1
        \ifnum\j=2
            \draw[fill=yellow!30,draw=none] 
    (\xstart+0.5*\squaresize-0.5*\hrectwidth,
     5-\i+0.5*\squaresize-0.5*\hrectheight-0.08)
    rectangle ++(\hrectwidth,\hrectheight+0.16);
            \node  at (\xstart+0.5*\vrectwidth+0.07,5-\i+0.5*\vrectheight) {
                \begin{tikzpicture}[yscale=0.24,xscale=0.28]
                    \tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
                    \tikzset{terminal/.style={fill=gray!30, draw=gray!50, thick, minimum size=0pt, inner sep=2pt}}

                    % Parameters
                    \def\rows{6}
                    \def\cols{8}

                    % Draw vertices (no corners)
                    \foreach \ii in {1,...,\rows}{
                      \foreach \jj in {1,...,\cols}{
                        % Skip corners
                        \ifnum\ii=1
                          \ifnum\jj=1
                          \else\ifnum\jj=\cols
                          \else
                            \node[terminal] (v\ii\jj) at (\jj,\rows-\ii) {};
                          \fi\fi
                        \else
                            \ifnum\ii=\rows
                                \ifnum\jj=1
                                \else
                                    \ifnum\jj=\cols
                                    \else
                                        \node[terminal] (v\ii\jj) at (\jj,\rows-\ii) {};
                                    \fi
                                \fi
                            \else
                                \ifnum\jj=1
                                    \node[vertex] (v\ii\jj) at (\jj,\rows-\ii) {};
                                \else
                                    \ifnum\jj=8
                                        \node[vertex] (v\ii\jj) at (\jj,\rows-\ii) {};
                                    \else
                                        \node[vertex] (v\ii\jj) at (\jj,\rows-\ii) {};
                                    \fi
                                \fi
                            \fi
                        \fi
                      }
                    }

                    % Horizontal edges
                    \foreach \ii in {2,...,\numexpr\rows-1\relax}{
                      \foreach \jj in {1,...,\numexpr\cols-1\relax}{
                        \pgfmathtruncatemacro{\jnext}{\jj+1}
                        \draw (v\ii\jj) -- (v\ii\jnext);
                      }
                    }

                    % Vertical edges
                    \foreach \ii in {1,...,\numexpr\rows-1\relax}{
                      \foreach \jj in {2,...,\numexpr\cols-1\relax}{
                        \pgfmathtruncatemacro{\inext}{\ii+1}
                        \draw (v\ii\jj) -- (v\inext\jj);
                      }
                    }

                \end{tikzpicture}
            };
        \else
            % Normal cell
            \draw[fill=yellow!30] (\xstart+0.5*\squaresize-0.5*\hrectwidth,
                                   5-\i+0.5*\squaresize-0.5*\hrectheight)
                  rectangle ++(\hrectwidth,\hrectheight);
            \node at (\xstart+0.5*\squaresize,5-\i+0.5*\squaresize) { $C^{\labelfun{\i}{\j}}_H$};
        \fi
    \else
        % Normal cells
        \draw[fill=yellow!30] (\xstart+0.5*\squaresize-0.5*\hrectwidth,
                               5-\i+0.5*\squaresize-0.5*\hrectheight)
              rectangle ++(\hrectwidth,\hrectheight);
        \node at (\xstart+0.5*\squaresize,5-\i+0.5*\squaresize) { $\hconnector^{\labelfun{\i}{\j}}$};
    \fi
}

% 3) C^{i,j}_V
\foreach \i/\j in {2/1,2/3,2/5,2/7} {
    \ifnum\j<5
        \pgfmathsetmacro{\xstart}{(\j-1)*\squaresize}
    \else
        \pgfmathsetmacro{\xstart}{3*\squaresize + \narrowcolwidth + (\squaresize*(\j-5))}
    \fi
    \draw[fill=yellow!30] (\xstart+0.5*\squaresize-0.5*\vrectwidth,
                           5-\i+0.5*\squaresize-0.5*\vrectheight)
          rectangle ++(\vrectwidth,\vrectheight);
    \node at (\xstart+0.5*\squaresize,5-\i+0.5*\squaresize) { $\vconnector^{\labelfun{\i}{\j}}$};
}

% 4) Vertical 3 dots
\foreach \j in {1,3,5,7} {
    \ifnum\j<5
        \pgfmathsetmacro{\xstart}{(\j-1)*\squaresize}
    \else
        \pgfmathsetmacro{\xstart}{3*\squaresize + \narrowcolwidth + (\squaresize*(\j-5))}
    \fi
    \draw[fill=yellow!15,draw=none] (\xstart+0.5*\squaresize-0.5*\vrectwidth,
                           5-4+0.5*\squaresize-0.5*\vrectheight)
          rectangle ++(\vrectwidth,\vrectheight);
    \node at (\xstart+0.5*\squaresize, 5-4+0.5*\squaresize) {$\vdots$};
}

% 5) Horizontal 3 dots
\foreach \i in {1,3,5} {
    \draw[fill=yellow!15,draw=none] (4-1, 5-\i)
          rectangle ++(\narrowcolwidth,\vrectheight);
    \node at (4-1+0.5*\narrowcolwidth, 5-\i+0.5*\squaresize) {$\cdots$};
}

% 6) External vertices and connections on the left with labels b^{i,\rightarrow}
\def\xoffset{-0.4}  % horizontal distance to the left
\foreach \i in {1,3,5} {
    % position of the gray square (column 1)
    \pgfmathsetmacro{\xleft}{0} % left x of gray square
    \pgfmathsetmacro{\ytop}{5-\i+\squaresize}
    \pgfmathsetmacro{\ybottom}{5-\i}
    \pgfmathsetmacro{\ymid}{5-\i+0.5*\squaresize}

    % draw vertex
    \node[circle, fill=black, inner sep=2pt, scale=0.85] (v\i) at (\xoffset,\ymid) {};

    % label above vertex
    \node[above=4pt of v\i] {$b^{\labelfun{\i}{0}}$};

    % terminals
    \coordinate (t1\i) at (\xoffset+0.1, \ymid-0.5);
    \coordinate (t2\i) at (\xoffset-0.1, \ymid-0.5);
    \node[terminal] (vt1\i) at (t1\i) {};
    \node[terminal] (vt2\i) at (t2\i) {};
    
    \draw[thick, blue!70!black] (v\i) -- (vt1\i);
    \draw[thick, blue!70!black] (v\i) -- (vt2\i);

    % connect vertex to top-left and bottom-left corners of gray square
    
    \draw[thick,color=orange!100!black] (v\i) -- (\xleft,\ytop-0.1);
    \draw[thick,color=orange!100!black] (v\i) -- (\xleft,\ybottom+0.1);

    
    \node at (\xleft-0.12,\ytop-0.4) {$\vdots$};
}

% 7) Right external vertices and connections (b^{i,\leftarrow})
\def\xrightoffset{6*\squaresize+\narrowcolwidth+0.4} % horizontal offset to the right
\foreach \i in {1,3,5} {
    \pgfmathsetmacro{\xright}{6*\squaresize+\narrowcolwidth} % rightmost cell's x start
    \pgfmathsetmacro{\ytop}{5-\i+\squaresize}
    \pgfmathsetmacro{\ybottom}{5-\i}
    \pgfmathsetmacro{\ymid}{5-\i+0.5*\squaresize}

    % vertex
    \node[circle, fill=black, inner sep=2pt, scale=0.85] (vR\i) at (\xrightoffset,\ymid) {};
    \node[above=4pt of vR\i] {$b^{\labelfun{\i}{8}}$};

    % terminals
    \coordinate (t1R\i) at (\xrightoffset+0.1, \ymid-0.5);
    \coordinate (t2R\i) at (\xrightoffset-0.1, \ymid-0.5);
    \node[terminal] (vt1R\i) at (t1R\i) {};
    \node[terminal] (vt2R\i) at (t2R\i) {};
    
    \draw[thick, blue!70!black] (vR\i) -- (vt1R\i);
    \draw[thick, blue!70!black] (vR\i) -- (vt2R\i);

    % connect to top-right and bottom-right corners
    
    \draw[thick,color=orange!100!black] (vR\i) -- (\xright, \ytop-0.1);
    \draw[thick,color=orange!100!black] (vR\i) -- (\xright, \ybottom+0.1);
    \node at (\xright+0.12,\ytop-0.4) {$\vdots$};
}


% 8) rcons
\def\xrcons{-1.1} % further left than \xoffset (-0.7)
\def\yrcons{5-4+0.5*\squaresize} % roughly centered vertically
\node[circle, fill=black, inner sep=2pt, scale=0.85] (vrcons) at (\xrcons,\yrcons) {};
\node[left=2pt of vrcons] {$\rcons$};

% terminals
\coordinate (t1rcons) at (\xrcons-0.3, \yrcons-0.5);
\coordinate (t2rcons) at (\xrcons-0.3, \yrcons+0.5);
\node[terminal] (term1rcons) at (t1rcons) {};
\node[terminal] (term2rcons) at (t2rcons) {};

\draw[thick, blue!70!black] (vrcons) -- (term1rcons);
\draw[thick, blue!70!black] (vrcons) -- (term2rcons);

% connect rcons to all left-side vertices
\foreach \i in {1,3,5} {
    \ifnum\i<4
        
        \draw[thick, color=green!50!black, bend left=20] (vrcons) to (v\i);
    \else
        
        \draw[thick, color=green!50!black, bend right=20] (vrcons) to (v\i);
    \fi
}

\node at (\xrcons+0.3,\yrcons+0.1) {$\vdots$};


% 9) Bottom vertices \(b^{\uparrow,\j}\)
\def\yoffset{-0.7} % vertical distance below the table

\foreach \j in {1,3,5,7} {
    % compute bottom midpoint of gray cell
    \pgfmathsetmacro{\ybottom}{0}
    \ifnum\j<5
        \pgfmathsetmacro{\xleft}{\j-1}
        \pgfmathsetmacro{\xright}{(\j-1)*\squaresize+\squaresize}
        \pgfmathsetmacro{\xbottommid}{\j-1+0.5*\squaresize}
    \else
        \pgfmathsetmacro{\xbottommid}{3*\squaresize+\narrowcolwidth+(\j-5)*\squaresize+0.5*\squaresize}
        \pgfmathsetmacro{\xleft}{3*\squaresize+\narrowcolwidth+(\j-5)*\squaresize}
        \pgfmathsetmacro{\xright}{3*\squaresize+\narrowcolwidth+(\j-5)*\squaresize+\squaresize}
    \fi

    % vertex below
    \node[circle, fill=black, inner sep=2pt, scale=0.85] (vB\j) at (\xbottommid,\ybottom+\yoffset) {};

    % label below vertex
    \ifnum\j<4
        \node[left=2pt of vB\j] {$b^{\labelfun{0}{\j}}$};
    \else
        \node[right=2pt of vB\j] {$b^{\labelfun{0}{\j}}$};
    \fi

    % terminals
    \coordinate (t1B\j) at (\xbottommid+0.1, \ybottom+\yoffset-0.5);
    \coordinate (t2B\j) at (\xbottommid-0.1, \ybottom+\yoffset-0.5);
    \node[terminal] (vt1B\j) at (t1B\j) {};
    \node[terminal] (vt2B\j) at (t2B\j) {};
    
    \draw[thick, blue!70!black] (vB\j) -- (vt1B\j);
    \draw[thick, blue!70!black] (vB\j) -- (vt2B\j);

    % connect vertex to bottom-left and bottom-right corners of gray cell
    
    \draw[thick,color=orange!100!black] (vB\j) -- (\xleft+0.05,\ybottom);
    \draw[thick,color=orange!100!black] (vB\j) -- (\xright-0.15,\ybottom);
    \draw[thick,color=orange!100!black] (vB\j) -- (\xleft+0.25,\ybottom);
    \node at (\xleft+0.55,\ybottom-0.2) {$\ldots$};
}

% 10) rselect
\pgfmathsetmacro{\xrselect}{(6*\squaresize + \narrowcolwidth)/2} % horizontal center of table
\pgfmathsetmacro{\yrselect}{-1.7}

\node[circle, fill=black, inner sep=2pt, scale=0.85] (vrselect) at (\xrselect,\yrselect) {};
\node[below=2pt of vrselect] {$\rselect$}; 

% terminals
\coordinate (t1rselect) at (\xrselect-0.5, \yrselect-0.5);
\coordinate (t2rselect) at (\xrselect+0.5, \yrselect-0.5);
\node[terminal] (term1rselect) at (t1rselect) {};
\node[terminal] (term2rselect) at (t2rselect) {};

\draw[thick, blue!70!black] (vrselect) -- (term1rselect);
\draw[thick, blue!70!black] (vrselect) -- (term2rselect);

% Connect to all bottom-row vertices (row i=7)
\foreach \j in {1,3,5,7} {
    \ifnum\j<4
        
        \draw[thick, color=green!50!black, bend left=10] (vrselect) to (vB\j);
    \else
        
        \draw[thick, color=green!50!black, bend right=10] (vrselect) to (vB\j);
    \fi
}

\node at (\xrselect,\yrselect+0.4) {$\ldots$};

% 11) b^{\downarrow}{j}
\def\yTopVertexOffset{0.7} % vertical distance above top row
\foreach \j in {1,3,5,7} {
    \ifnum\j<5
        \pgfmathsetmacro{\xleft}{\j-1}
        \pgfmathsetmacro{\xright}{(\j-1)*\squaresize+\squaresize}
        \pgfmathsetmacro{\xbottommid}{\j-1+0.5*\squaresize}
    \else
        \pgfmathsetmacro{\xbottommid}{3*\squaresize+\narrowcolwidth+(\j-5)*\squaresize+0.5*\squaresize}
        \pgfmathsetmacro{\xleft}{3*\squaresize+\narrowcolwidth+(\j-5)*\squaresize}
        \pgfmathsetmacro{\xright}{3*\squaresize+\narrowcolwidth+(\j-5)*\squaresize+\squaresize}
    \fi
    \pgfmathsetmacro{\ytopcell}{5-1+\squaresize}
    \pgfmathsetmacro{\ytopv}{\ytopcell+\yTopVertexOffset}

    % top vertex
    \node[circle, fill=black, inner sep=2pt, scale=0.85] (vT1\j) at (\xbottommid,\ytopv) {};

    % label above
    \node[left=2pt of vT1\j] {$b^{\labelfun{6}{\j}}$};

    % terminals
    \coordinate (t1T1\j) at (\xbottommid+0.1, \ytopv+0.5);
    \coordinate (t2T1\j) at (\xbottommid-0.1, \ytopv+0.5);
    \node[terminal] (vt1T1\j) at (t1T1\j) {};
    \node[terminal] (vt2T1\j) at (t2T1\j) {};
    
    \draw[thick, blue!70!black] (vT1\j) -- (vt1T1\j);
    \draw[thick, blue!70!black] (vT1\j) -- (vt2T1\j);

    % connect vertex to top-left and top-right corners of corresponding gray square
    
    \draw[thick,color=orange!100!black] (vT1\j) -- (\xleft+0.16,\ytopcell);
    \draw[thick,color=orange!100!black] (vT1\j) -- (\xright-0.05,\ytopcell);
    \draw[thick,color=orange!100!black] (vT1\j) -- (\xleft+0.36,\ytopcell);
    \node at (\xleft+0.55,\ytopcell+0.2) {$\ldots$};
}

% 12) Add vertex r (same y as rselect, same x as rcons)
\pgfmathsetmacro{\xr}{\xrcons+0.3}   % same x as rcons
\pgfmathsetmacro{\yr}{\yrselect+0.3}   % same y as rselect

% node itself
\node[circle, fill=black, inner sep=2pt, scale=0.85] (vr) at (\xr,\yr) {};
\node[left=2pt of vr] {$r$};

% connect r to rcons and rselect

\draw[thick, color=blue!70!black,bend left=15] (vr) to (vrcons);
\draw[thick, color=blue!70!black,bend right=10] (vr) to (vrselect);


\end{tikzpicture}


==> figs/ULV_Solution_In_BLV_Structure.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50,  thick,minimum size=0pt, inner sep=2pt}}

% Parameters
\def\k{2}
\def\n{3}
\pgfmathsetmacro{\rowsVal}{int(\k*\n)}
\pgfmathsetmacro{\colsVal}{int(\k*(\k+1)*\n)}
\def\rows{\rowsVal}
\def\cols{\colsVal}
\def\xspacing{0.7}
\def\yspacing{0.6}

% Bordering
% rows
\pgfmathsetmacro{\hrecwidth}{(\cols-1)*\xspacing+0.5}
\pgfmathsetmacro{\hrecheight}{(\n-1)*\yspacing+0.25+\yspacing/2}
\pgfmathsetmacro{\startYCord}{-6*\yspacing-0.25}
\pgfmathsetmacro{\startXCord}{\xspacing-0.25}
\pgfmathsetmacro{\endYCord}{\startYCord+\hrecheight}
\pgfmathsetmacro{\endXCord}{\startXCord+\hrecwidth}
\pgfmathsetmacro{\SecondYCord}{\endYCord+\hrecheight}
\draw[red,draw opacity=.2] (\startXCord,\startYCord) rectangle (\endXCord,\endYCord);
\draw[red,draw opacity=.2,,pattern={Lines[angle=120,yshift=-5pt],opacity=.2},pattern color = violet!15] (\startXCord,\endYCord) rectangle (\endXCord,\SecondYCord);

% columns
\pgfmathsetmacro{\vrecwidth}{(\n-1)*\xspacing+\xspacing}
\pgfmathsetmacro{\vrecheight}{(\rows-1)*\yspacing+0.5}
\pgfmathsetmacro{\endVXCord}{\startXCord+\vrecwidth-\xspacing/2+0.25}
\pgfmathsetmacro{\endVYCord}{\startYCord+\vrecheight}
\pgfmathsetmacro{\secondVXCord}{\endVXCord+\vrecwidth}
\pgfmathsetmacro{\thirdVXCord}{\secondVXCord+\vrecwidth}
\pgfmathsetmacro{\fourthVXCord}{\thirdVXCord+\vrecwidth}
\pgfmathsetmacro{\fifthVXCord}{\fourthVXCord+\vrecwidth}
\pgfmathsetmacro{\sixthVXCord}{\fifthVXCord+\vrecwidth-\xspacing/2+0.25}
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\startXCord,\startYCord) rectangle (\endVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\endVXCord,\startYCord) rectangle (\secondVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = red!15] (\secondVXCord,\startYCord) rectangle (\thirdVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\thirdVXCord,\startYCord) rectangle (\fourthVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\fourthVXCord,\startYCord) rectangle (\fifthVXCord,\endVYCord);
\draw[blue,draw opacity=.2,,pattern={Lines[angle=30,yshift=-5pt],opacity=.25},pattern color = blue!15] (\fifthVXCord,\startYCord) rectangle (\sixthVXCord,\endVYCord);

% ----------------- grid -----------------
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\cols}{
        \pgfmathsetmacro{\x}{\j*\xspacing}
        \pgfmathsetmacro{\y}{-\i*\yspacing}
        \node[vertex] (T\i\j) at (\x,\y) {};
    }
}

% rcons
\pgfmathsetmacro{\rconsy}{-(\rows/2)*\yspacing-\yspacing/2}
\pgfmathsetmacro{\rconstermy}{\rconsy+2*\yspacing}
\node[vertex,label=left:\(r_{\text{cons}}\)] (rcons) at (0,\rconsy) {};
\node[terminal] (rconsterm) at (0,\rconstermy) {};
\draw[red!60!white,  very thick] (rcons) -- (rconsterm);

% rselect
\pgfmathsetmacro{\rselectx}{(\cols/2)*\xspacing+\xspacing/2}
\pgfmathsetmacro{\rselecttermx}{\rselectx+2*\xspacing}
\pgfmathsetmacro{\rselecty}{-\rows*\yspacing-1.5*\yspacing}
\node[vertex,label=below:\(r_{\text{select}}\)] (rselect) at (\rselectx,\rselecty) {};
\node[terminal] (rselectterm) at (\rselecttermx,\rselecty) {};
\draw[blue!60!white,  very thick] (rselect) -- (rselectterm);

% r
\node[vertex,label=below left:\(r\)] (r) at (0,\rselecty) {};
\draw[blue!60!white,  very thick] (r) -- (rselect);
\draw[red!60!white,  very thick] (r) -- (rcons);

% right terminals
\foreach \i in {1,...,\rows}{
    \pgfmathsetmacro{\r}{int(mod(\rows-\i,\n))}
    \pgfmathsetmacro{\index}{int((\rows-\i)/\n+1)}
    \ifnum\r=0
        \pgfmathsetmacro{\ptermy}{-(\rows-\i+((\n-1)/2)+1)*\yspacing}
        \pgfmathsetmacro{\termy}{\ptermy-\yspacing}
        \pgfmathsetmacro{\termx}{(\cols+1)*\xspacing}
        \node[vertex,label=right:\(t_{\index}\)] (prter\index) at (\termx,\ptermy) {};
        \node[terminal] (rter\index) at (\termx,\termy) {};
        \draw[red!60!white,  very thick] (prter\index) -- (rter\index);
        \foreach \addi in {1,...,\n}{
            \pgfmathsetmacro{\vindex}{int(\rows-\i+\addi)}
            \ifnum\vindex=3
                \draw[red!60!white,  very thick] (prter\index)-- (T\vindex\cols);
            \else
                \ifnum\vindex=5
                    \draw[red!60!white,  very thick] (prter\index)-- (T\vindex\cols);
                \else
                    \draw[gray] (prter\index)-- (T\vindex\cols);
                \fi
            \fi
        }
    \fi
}

%  top terminals
\foreach \j in {1,...,\cols}{
    \pgfmathsetmacro{\r}{int(mod(\j,(\k+1)*\n))}
    \pgfmathsetmacro{\index}{int(\j/((\k+1)*\n)+1)}
    \ifnum\r=1
        \pgfmathsetmacro{\ptermx}{(\j+((((\k+1)*\n)-1)/2)+1)*\xspacing}
        \pgfmathsetmacro{\termx}{\ptermx+2*\xspacing}
        \pgfmathsetmacro{\termy}{0}
        \node[vertex,label=above:\(t'_{\index}\)] (ptter\index) at (\ptermx,\termy) {};
        \node[terminal] (tter\index) at (\termx,\termy) {};
        \draw[blue!60!white,  very thick] (ptter\index) -- (tter\index);
        \foreach \addi in {1,...,\n}{
            \pgfmathsetmacro{\vindex}{int((\index-1)*((\k+1)*\n)+\addi*(\k+1))}
            \ifnum\vindex=3
                \draw[blue!60!white,  very thick] (ptter\index)-- (T1\vindex);
            \else
                \ifnum\vindex=18
                    \draw[blue!60!white,  very thick] (ptter\index)-- (T1\vindex);
                \else
                    \draw[gray] (ptter\index)-- (T1\vindex);
                \fi
            \fi
        }
    \fi
}

% horizontal edges
\pgfmathsetmacro{\colsLess}{int(\cols-1)}
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\colsLess}{
        \pgfmathtruncatemacro{\jn}{\j+1}
        % Check if this edge should be red!60!white
        \ifnum\i=1
            \pgfmathsetmacro{\r}{int(mod(\j,3))}
            \ifnum\r=0
                \draw[violet!80!white, dotted, very thick] (T\i\j) -- (T\i\jn);
            \else
                \draw[violet!80!white, very thick] (T\i\j) -- (T\i\jn);
            \fi
        \else
            \pgfmathsetmacro{\r}{int(mod(\j,3))}
            \ifnum\r=0
                \draw[gray!50!black, dotted, thick] (T\i\j) -- (T\i\jn);
            \else
                \draw[gray!50!black] (T\i\j) -- (T\i\jn);
            \fi
        \fi
    }
}

% Vertical edges (all black)
\pgfmathsetmacro{\rowsLess}{int(\rows-1)}
\foreach \i in {1,...,\rowsLess}{
    \foreach \j in {1,...,\cols}{
        \pgfmathtruncatemacro{\inext}{int(\i+1)}
        \ifnum\j=16
            \draw[blue!60!white, very thick] (T\i\j) -- (T\inext\j);
        \else
            \ifnum\j=18
                \ifnum\i=5
                    \draw[gray] (T\i\j) -- (T\inext\j);
                \else
                    \draw[red!60!white, very thick] (T\i\j) -- (T\inext\j);
                \fi
            \else
                \draw[gray] (T\i\j) -- (T\inext\j);
            \fi
        \fi
    }
}

% connection to rcons
\foreach \i in {1,...,\rows}{
    \ifnum\i=1
        \draw[red!60!white,  very thick] (T\i1) -- (rcons);
    \else
        \draw[gray] (T\i1) -- (rcons);
    \fi
}

% connection to rselect
\foreach \j in {1,...,\cols}{
    \pgfmathtruncatemacro{\r}{int(mod(\j,\k+1))}
    \ifnum\r=1
        \ifnum\j=16
            \draw[blue!60!white,  very thick] (rselect) -- (T\rows\j);
        \else
            \draw[gray] (rselect) -- (T\rows\j);
        \fi
    \fi
}

\end{tikzpicture}

==> figs/cellGadget_a.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]

% Parameters
\def\rows{4}
\def\cols{12}
\def\xspacing{1.2}
\def\yspacing{1.0}

% ----------------- Top grid -----------------
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\cols}{
        \pgfmathsetmacro{\x}{\j*\xspacing}
        \pgfmathsetmacro{\y}{-\i*\yspacing}
        \node[vertex] (T\i\j) at (\x,\y) {};
    }
}

\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\numexpr\cols-1\relax}{
        \pgfmathtruncatemacro{\jn}{\j+1}

        % Check if this edge should be red
        \ifnum\i=4
            \ifnum\j=5 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else\ifnum\j=11 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else \draw (T\i\j) -- (T\i\jn); \fi\fi
        \else\ifnum\i=3
            \ifnum\j=2 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else\ifnum\j=8 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else \draw (T\i\j) -- (T\i\jn); \fi\fi
        \else\ifnum\i=2
            \ifnum\j=5 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else\ifnum\j=11 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else \draw (T\i\j) -- (T\i\jn); \fi\fi
        \else\ifnum\i=1
            \ifnum\j=2 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else\ifnum\j=8 \draw[red, very thick] (T\i\j) -- (T\i\jn);
            \else \draw (T\i\j) -- (T\i\jn); \fi\fi
        \fi\fi\fi\fi
    }
}

% Vertical edges (all black)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
    \foreach \j in {1,...,\cols}{
        \pgfmathtruncatemacro{\inext}{\i+1}
        \draw (T\i\j) -- (T\inext\j);
    }
}

% Leftmost column labels u^{i,1}
\foreach \i in {1,...,\rows}{
    \pgfmathtruncatemacro{\index}{5-\i}
    \node[left=3pt of T\i1, fill=none] {$u^{2,1}_{\index,1}$};
}

% Bottom row labels u^{1,j} with j'*3 + r
\foreach \j in {1,...,\cols}{
    \pgfmathtruncatemacro{\r}{mod(\j,3)}
    \ifnum\r=0
        \pgfmathtruncatemacro{\jr}{3}
    \else
        \pgfmathtruncatemacro{\jr}{\r}
    \fi
    \pgfmathtruncatemacro{\jprime}{\j-\jr}
    \node[below=3pt of T\rows\j, fill=none] {$u^{2,1}_{1,\jprime+\jr}$};
}

% Label (a) below top grid
% \node at (\cols*\xspacing/2, -\rows*\yspacing-1.75) {(a)};

% % ----------------- Bottom grid -----------------
% \def\yoffset{-\rows*\yspacing-2.25} % space between grids
% \foreach \i in {1,...,\rows}{
%     \foreach \j in {1,...,\cols}{
%         \pgfmathsetmacro{\x}{\j*\xspacing}
%         \pgfmathsetmacro{\y}{-\i*\yspacing + \yoffset}
%         \node[vertex] (B\i\j) at (\x,\y) {};
%     }
% }

% % ----- Horizontal edges -----
% \foreach \i in {1,...,\rows}{
%   \foreach \j in {1,...,\numexpr\cols-1\relax}{
%     \pgfmathtruncatemacro{\jn}{\j+1}

%     % Special coloring for row 2
%     \ifnum\i=2
%       \ifnum\j=8
%         \draw[green!50!black, very thick] (B\i\j) -- (B\i\jn);
%       \else
%         \draw[yellow!90!black, very thick] (B\i\j) -- (B\i\jn);
%       \fi
%     \else
%       % Default black for other rows
%       \draw (B\i\j) -- (B\i\jn);
%     \fi
%   }
% }

% % ----- Vertical edges -----
% \foreach \i in {1,...,\numexpr\rows-1\relax}{
%   \foreach \j in {1,...,\cols}{
%     \pgfmathtruncatemacro{\inext}{\i+1}

%     % Blue segments in columns 8 and 9
%     \ifnum\j=8
%       % Only up to (2,8): edges (4,8)-(3,8) and (3,8)-(2,8)
%       \ifnum\i=3
%         \draw[blue!60!white, very thick] (B\i\j) -- (B\inext\j);
%       \else\ifnum\i=2
%         \draw[blue!70!white, very thick] (B\i\j) -- (B\inext\j);
%       \else\ifnum\i=1
%         \draw (B\i\j) -- (B\inext\j); % above (2,8) is black
%       \else
%         \draw[blue!70!white, very thick] (B\i\j) -- (B\inext\j);
%       \fi\fi\fi

%     \else\ifnum\j=9
%       % Only from (2,9) up: edges (2,9)-(1,9)
%       \ifnum\i=1
%         \draw[blue!70!white, very thick] (B\i\j) -- (B\inext\j);
%       \else
%         \draw (B\i\j) -- (B\inext\j);
%       \fi
%     \else
%       % Default black
%       \draw (B\i\j) -- (B\inext\j);
%     \fi\fi
%   }
% }


% % Leftmost column labels u^{i,1}
% \foreach \i in {1,...,\rows}{
%     \node[left=3pt of B\i1, fill=none] {$u^{2,1}_{\i,1}$};
% }

% % Bottom row labels u^{1,j} with j'*3 + r
% \foreach \j in {1,...,\cols}{
%     \pgfmathtruncatemacro{\r}{mod(\j,3)}
%     \ifnum\r=0
%         \pgfmathtruncatemacro{\jr}{3}
%     \else
%         \pgfmathtruncatemacro{\jr}{\r}
%     \fi
%     \pgfmathtruncatemacro{\jprime}{\j-\jr}
%     \node[below=3pt of B\rows\j, fill=none] {$u^{2,1}_{1,\jprime+\jr}$};
% }

% % Label (b) below bottom grid
% \node[fill=none] at (\cols*\xspacing/2, \yoffset - \rows*\yspacing - 1.75) {(b)};

\end{tikzpicture}

==> figs/cellGadget_b.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]

% Parameters
\def\rows{4}
\def\cols{12}
\def\xspacing{1.2}
\def\yspacing{1.0}

% % ----------------- Top grid -----------------
% \foreach \i in {1,...,\rows}{
%     \foreach \j in {1,...,\cols}{
%         \pgfmathsetmacro{\x}{\j*\xspacing}
%         \pgfmathsetmacro{\y}{-\i*\yspacing}
%         \node[vertex] (T\i\j) at (\x,\y) {};
%     }
% }

% \foreach \i in {1,...,\rows}{
%     \foreach \j in {1,...,\numexpr\cols-1\relax}{
%         \pgfmathtruncatemacro{\jn}{\j+1}

%         % Check if this edge should be red
%         \ifnum\i=1
%             \ifnum\j=5 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else\ifnum\j=11 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else \draw (T\i\j) -- (T\i\jn); \fi\fi
%         \else\ifnum\i=2
%             \ifnum\j=2 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else\ifnum\j=8 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else \draw (T\i\j) -- (T\i\jn); \fi\fi
%         \else\ifnum\i=3
%             \ifnum\j=5 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else\ifnum\j=11 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else \draw (T\i\j) -- (T\i\jn); \fi\fi
%         \else\ifnum\i=4
%             \ifnum\j=2 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else\ifnum\j=8 \draw[red, very thick] (T\i\j) -- (T\i\jn);
%             \else \draw (T\i\j) -- (T\i\jn); \fi\fi
%         \fi\fi\fi\fi
%     }
% }

% % Vertical edges (all black)
% \foreach \i in {1,...,\numexpr\rows-1\relax}{
%     \foreach \j in {1,...,\cols}{
%         \pgfmathtruncatemacro{\inext}{\i+1}
%         \draw (T\i\j) -- (T\inext\j);
%     }
% }

% % Leftmost column labels v^{i,1}
% \foreach \i in {1,...,\rows}{
%     \node[left=3pt of T\i1, fill=none] {$v^{2,1}_{\i,1}$};
% }

% % Bottom row labels v^{1,j} with j'*3 + r
% \foreach \j in {1,...,\cols}{
%     \pgfmathtruncatemacro{\r}{mod(\j,3)}
%     \ifnum\r=0
%         \pgfmathtruncatemacro{\jr}{3}
%     \else
%         \pgfmathtruncatemacro{\jr}{\r}
%     \fi
%     \pgfmathtruncatemacro{\jprime}{\j-\jr}
%     \node[below=3pt of T\rows\j, fill=none] {$v^{2,1}_{1,\jprime+\jr}$};
% }

% % Label (a) below top grid
% \node at (\cols*\xspacing/2, -\rows*\yspacing-1.75) {(a)};

% ----------------- Bottom grid -----------------
\def\yoffset{-\rows*\yspacing-2.25} % space between grids
\foreach \i in {1,...,\rows}{
    \foreach \j in {1,...,\cols}{
        \pgfmathsetmacro{\x}{\j*\xspacing}
        \pgfmathsetmacro{\y}{-\i*\yspacing + \yoffset}
        \node[vertex] (B\i\j) at (\x,\y) {};
    }
}

% ----- Horizontal edges -----
\foreach \i in {1,...,\rows}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jn}{\j+1}

    % Special coloring for row 2
    \ifnum\i=3
      \ifnum\j=8
        \draw[green!50!black, very thick] (B\i\j) -- (B\i\jn);
      \else
        \draw[yellow!90!black, very thick] (B\i\j) -- (B\i\jn);
      \fi
    \else
      % Default black for other rows
      \draw (B\i\j) -- (B\i\jn);
    \fi
  }
}

% ----- Vertical edges -----
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\cols}{
    \pgfmathtruncatemacro{\inext}{\i+1}

    % Blue segments in columns 8 and 9
    \ifnum\j=8
      % Only up to (2,8): edges (4,8)-(3,8) and (3,8)-(2,8)
        \ifnum\i=3
            \draw[blue!60!white, very thick] (B\i\j) -- (B\inext\j);
        \else
            \draw (B\i\j) -- (B\inext\j); % above (2,8) is black
        \fi

    \else\ifnum\j=9
      % Only from (2,9) up: edges (2,9)-(1,9)
      \ifnum\i<3
        \draw[blue!70!white, very thick] (B\i\j) -- (B\inext\j);
      \else
        \draw (B\i\j) -- (B\inext\j);
      \fi
    \else
      % Default black
      \draw (B\i\j) -- (B\inext\j);
    \fi\fi
  }
}

% Leftmost column labels v^{i,1}
\foreach \i in {1,...,\rows}{
    \pgfmathtruncatemacro{\index}{5-\i}
    \node[left=3pt of B\i1, fill=none] {$v^{2,1}_{\index,1}$};
}

% Bottom row labels v^{1,j} with j'*3 + r
\foreach \j in {1,...,\cols}{
    \pgfmathtruncatemacro{\r}{mod(\j,3)}
    \ifnum\r=0
        \pgfmathtruncatemacro{\jr}{3}
    \else
        \pgfmathtruncatemacro{\jr}{\r}
    \fi
    \pgfmathtruncatemacro{\jprime}{\j-\jr}
    \node[below=3pt of B\rows\j, fill=none] {$v^{2,1}_{1,\jprime+\jr}$};
}

% Label (b) below bottom grid
% \node[fill=none] at (\cols*\xspacing/2, \yoffset - \rows*\yspacing - 1.75) {(b)};

\end{tikzpicture}

==> figs/connector.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={ scale=0.85}]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50,  thick,minimum size=0pt, inner sep=2pt}}
% Parameters
\def\rows{6}
\def\cols{8}

% Draw vertices (no corners)
\foreach \i in {1,...,\rows}{
  \foreach \j in {1,...,\cols}{
    % Skip corners
    \ifnum\i=1
      \ifnum\j=1
      \else\ifnum\j=\cols
      \else
        \node[terminal] (v\i\j) at (\j,\rows-\i) {};
      \fi\fi
    \else
        \ifnum\i=\rows
            \ifnum\j=1
            \else
                \ifnum\j=\cols
                \else
                    \node[terminal] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \else
            \ifnum\j=1
                \ifnum\i>3
                    \pgfmathtruncatemacro{\newi}{6-\i}
                    \node[vertex,label=left:$p_{\newi,1}$] (v\i\j) at (\j,\rows-\i) {};
                \else
                    \ifnum\i=3
                        \node[vertex,label=left:$p_{|P|-1,1}$] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \node[vertex,label=left:$p_{|P|,1}$] (v\i\j) at (\j,\rows-\i) {};
                    \fi
                \fi
            \else
                \ifnum\j=8
                    \ifnum\i>3
                        \pgfmathtruncatemacro{\newi}{6-\i}
                        \node[vertex,label=right:$p_{\newi,2}$] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=3
                            \node[vertex,label=right:$p_{|P|-1,2}$] (v\i\j) at (\j,\rows-\i) {};
                        \else
                            \node[vertex,label=right:$p_{|P|,2}$] (v\i\j) at (\j,\rows-\i) {};
                        \fi
                    \fi
                \else
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \fi
    \fi
  }
}

% Draw horizontal edges (skip first/last column)
\foreach \i in {2,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jnext}{\j+1}
    \ifnum\j=3
        \draw[color=orange] (v\i\j) -- (v\i\jnext);
    \else
        \draw (v\i\j) -- (v\i\jnext);
    \fi
  }
}

% Draw vertical edges (skip first/last row)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {2,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\inext}{\i+1}
    \draw (v\i\j) -- (v\inext\j);
  }
}

% Add \vdots at specified positions
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (1, \rows-3.5) {$\vdots$};
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (\cols, \rows-3.5) {$\vdots$};

\end{tikzpicture}

==> figs/hconnector-instances-2trees-2rows.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.85}]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50, thick, minimum size=0pt, inner sep=2pt}}

% Parameters
\def\rows{6}
\def\cols{8}

% Draw vertices (no corners) and add terminal labels
\foreach \i in {1,...,\rows}{
  \pgfmathtruncatemacro{\halfcols}{\cols-2} % number of inner terminals per row
  \foreach \j in {1,...,\cols}{
    % Skip corners
    \ifnum\i=1
      \ifnum\j=1
      \else\ifnum\j=\cols
      \else
        % Upper terminals (top row)
        \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
        \node[terminal] (v\i\j) at (\j,\rows-\i) {};
        % \node[above=2pt of v\i\j] {$h^{i,j}_{\q,\triangleleft}$};
      \fi\fi
    \else
        \ifnum\i=\rows
            \ifnum\j=1
            \else
                \ifnum\j=\cols
                \else
                    % Bottom terminals (bottom row)
                    \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
                    \node[terminal] (v\i\j) at (\j,\rows-\i) {};
                    % \node[below=2pt of v\i\j] {$h^{i,j}_{\q,\triangleright}$};
                \fi
            \fi
        \else
            % Internal vertices (same as before)
            \ifnum\j=1
                \ifnum\i=2
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \else
                    \ifnum\i=3
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=4
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \fi
                    \fi
                \fi
            \else
                \ifnum\j=8
                    \ifnum\i=2
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=3
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else   
                            \ifnum\i=4
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \else
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \fi
                        \fi
                    \fi
                \else
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \fi
    \fi
  }
}

% Draw horizontal edges (skip first/last column)
\foreach \i in {2,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jnext}{\j+1}
    \ifnum\i=3
        \ifnum\j<4
            \draw[very thick,draw=violet!80!white] (v\i\j) -- (v\i\jnext);
        \else
            \draw (v\i\j) -- (v\i\jnext);
        \fi
    \else
        \ifnum\i=4
            \ifnum\j>3
                \draw[very thick,draw=violet!80!white] (v\i\j) -- (v\i\jnext);
            \else
                \draw (v\i\j) -- (v\i\jnext);
            \fi
        \else
            \draw (v\i\j) -- (v\i\jnext);
        \fi
    \fi
  }
}

% Draw vertical edges (skip first/last row)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {2,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\inext}{\i+1}
    \ifnum\i=3
        \ifnum\j=4
            \draw[very thick, draw=violet!80!white] (v\i\j) -- (v\inext\j);
        \else
            \draw[thick,violet!60!white] (v\i\j) -- (v\inext\j);
        \fi
    \else
        \draw[thick, violet!60!white] (v\i\j) -- (v\inext\j);
    \fi
  }
}

% Add \vdots at specified positions
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (1, \rows-3.5) {$\vdots$};
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (\cols, \rows-3.5) {$\vdots$};

\end{tikzpicture}


==> figs/hconnector-instances-2trees-samerow.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.85}]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50, thick, minimum size=0pt, inner sep=2pt}}

% Parameters
\def\rows{6}
\def\cols{8}

% Draw vertices (no corners) and add terminal labels
\foreach \i in {1,...,\rows}{
  \pgfmathtruncatemacro{\halfcols}{\cols-2} % number of inner terminals per row
  \foreach \j in {1,...,\cols}{
    % Skip corners
    \ifnum\i=1
      \ifnum\j=1
      \else\ifnum\j=\cols
      \else
        % Upper terminals (top row)
        \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
        \node[terminal] (v\i\j) at (\j,\rows-\i) {};
        % \node[above=2pt of v\i\j] {$h^{i,j}_{\q,\triangleleft}$};
      \fi\fi
    \else
        \ifnum\i=\rows
            \ifnum\j=1
            \else
                \ifnum\j=\cols
                \else
                    % Bottom terminals (bottom row)
                    \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
                    \node[terminal] (v\i\j) at (\j,\rows-\i) {};
                    % \node[below=2pt of v\i\j] {$h^{i,j}_{\q,\triangleright}$};
                \fi
            \fi
        \else
            % Internal vertices (same as before)
            \ifnum\j=1
                \ifnum\i=2
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \else
                    \ifnum\i=3
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=4
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \fi
                    \fi
                \fi
            \else
                \ifnum\j=8
                    \ifnum\i=2
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=3
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else   
                            \ifnum\i=4
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \else
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \fi
                        \fi
                    \fi
                \else
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \fi
    \fi
  }
}

% Draw horizontal edges (skip first/last column)
\foreach \i in {2,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jnext}{\j+1}
    \ifnum\i=3
        \draw[very thick,draw=violet!80!white] (v\i\j) -- (v\i\jnext);
    \else
        \draw (v\i\j) -- (v\i\jnext);
    \fi
  }
}

% Draw vertical edges (skip first/last row)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {2,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\inext}{\i+1}
    % \ifnum\i<3
    %     \draw[very thick, draw=violet!80!white] (v\i\j) -- (v\inext\j);
    % \else
        \draw[thick,violet!60!white] (v\i\j) -- (v\inext\j);
    % \fi
  }
}

% Add \vdots at specified positions
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (1, \rows-3.5) {$\vdots$};
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (\cols, \rows-3.5) {$\vdots$};

\end{tikzpicture}


==> figs/hconnector-instances-4trees-2rows.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.85}]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50, thick, minimum size=0pt, inner sep=2pt}}

% Parameters
\def\rows{6}
\def\cols{8}

% Draw vertices (no corners) and add terminal labels
\foreach \i in {1,...,\rows}{
  \pgfmathtruncatemacro{\halfcols}{\cols-2} % number of inner terminals per row
  \foreach \j in {1,...,\cols}{
    % Skip corners
    \ifnum\i=1
      \ifnum\j=1
      \else\ifnum\j=\cols
      \else
        % Upper terminals (top row)
        \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
        \node[terminal] (v\i\j) at (\j,\rows-\i) {};
        % \node[above=2pt of v\i\j] {$h^{i,j}_{\q,\triangleleft}$};
      \fi\fi
    \else
        \ifnum\i=\rows
            \ifnum\j=1
            \else
                \ifnum\j=\cols
                \else
                    % Bottom terminals (bottom row)
                    \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
                    \node[terminal] (v\i\j) at (\j,\rows-\i) {};
                    % \node[below=2pt of v\i\j] {$h^{i,j}_{\q,\triangleright}$};
                \fi
            \fi
        \else
            % Internal vertices (same as before)
            \ifnum\j=1
                \ifnum\i=2
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \else
                    \ifnum\i=3
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=4
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \fi
                    \fi
                \fi
            \else
                \ifnum\j=8
                    \ifnum\i=2
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=3
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else   
                            \ifnum\i=4
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \else
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \fi
                        \fi
                    \fi
                \else
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \fi
    \fi
  }
}

% Draw horizontal edges (skip first/last column)
\foreach \i in {2,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jnext}{\j+1}
    \ifnum\i=3
        \ifnum\j<4
            \draw[very thick,draw=violet!80!white] (v\i\j) -- (v\i\jnext);
        \else
            \draw (v\i\j) -- (v\i\jnext);
        \fi
    \else
        \ifnum\i=4
            \ifnum\j>3
                \draw[very thick,draw=violet!80!white] (v\i\j) -- (v\i\jnext);
            \else
                \draw (v\i\j) -- (v\i\jnext);
            \fi
        \else
            \draw (v\i\j) -- (v\i\jnext);
        \fi
    \fi
  }
}

% Draw vertical edges (skip first/last row)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {2,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\inext}{\i+1}
    \ifnum\j<5
        \ifnum\j=4
            \ifnum\i=3
                \draw[very thick, draw=violet!80!white] (v\i\j) -- (v\inext\j);
            \else
                \ifnum\i<3
                    \draw[thick, draw=red!40!white] (v\i\j) -- (v\inext\j);
                \else
                    \draw[ thick, draw=blue!40!white] (v\i\j) -- (v\inext\j);
                \fi
            \fi
        \else
            \ifnum\i<3
                \draw[ thick, draw=red!40!white] (v\i\j) -- (v\inext\j);
            \else
                \draw[ thick, draw=blue!40!white] (v\i\j) -- (v\inext\j);
            \fi
        \fi
    \else
        \ifnum\i<4
            \draw[very thick, draw=red!40!white] (v\i\j) -- (v\inext\j);
        \else
            \draw[very thick, draw=blue!40!white] (v\i\j) -- (v\inext\j);
        \fi
    \fi
  }
}

% Add \vdots at specified positions
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (1, \rows-3.5) {$\vdots$};
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (\cols, \rows-3.5) {$\vdots$};

\end{tikzpicture}


==> figs/hconnector-instances-4trees-samerow.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.85}]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50, thick, minimum size=0pt, inner sep=2pt}}

% Parameters
\def\rows{6}
\def\cols{8}

% Draw vertices (no corners) and add terminal labels
\foreach \i in {1,...,\rows}{
  \pgfmathtruncatemacro{\halfcols}{\cols-2} % number of inner terminals per row
  \foreach \j in {1,...,\cols}{
    % Skip corners
    \ifnum\i=1
      \ifnum\j=1
      \else\ifnum\j=\cols
      \else
        % Upper terminals (top row)
        \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
        \node[terminal] (v\i\j) at (\j,\rows-\i) {};
        % \node[above=2pt of v\i\j] {$h^{i,j}_{\q,\triangleleft}$};
      \fi\fi
    \else
        \ifnum\i=\rows
            \ifnum\j=1
            \else
                \ifnum\j=\cols
                \else
                    % Bottom terminals (bottom row)
                    \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
                    \node[terminal] (v\i\j) at (\j,\rows-\i) {};
                    % \node[below=2pt of v\i\j] {$h^{i,j}_{\q,\triangleright}$};
                \fi
            \fi
        \else
            % Internal vertices (same as before)
            \ifnum\j=1
                \ifnum\i=2
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \else
                    \ifnum\i=3
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=4
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \fi
                    \fi
                \fi
            \else
                \ifnum\j=8
                    \ifnum\i=2
                        \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=3
                            \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                        \else   
                            \ifnum\i=4
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \else
                                \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                            \fi
                        \fi
                    \fi
                \else
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \fi
    \fi
  }
}

% Draw horizontal edges (skip first/last column)
\foreach \i in {2,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jnext}{\j+1}
    \ifnum\i=3
        \draw[very thick,draw=violet!80!white] (v\i\j) -- (v\i\jnext);
    \else
        \draw (v\i\j) -- (v\i\jnext);
    \fi
  }
}

% Draw vertical edges (skip first/last row)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {2,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\inext}{\i+1}
    \ifnum\i<3
        \draw[thick, draw=red!40!white] (v\i\j) -- (v\inext\j);
    \else
        \draw[thick, draw=blue!40!white] (v\i\j) -- (v\inext\j);
    \fi
  }
}

% Add \vdots at specified positions
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (1, \rows-3.5) {$\vdots$};
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (\cols, \rows-3.5) {$\vdots$};

\end{tikzpicture}


==> figs/hconnector_instance.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.85}]
\tikzstyle{vertex}=[circle, fill=black, inner sep=1.5pt, scale=0.85]
\tikzset{terminal/.style={fill=gray!30, draw=gray!50, thick, minimum size=0pt, inner sep=2pt}}

% Parameters
\def\rows{6}
\def\cols{8}

% Draw vertices (no corners) and add terminal labels
\foreach \i in {1,...,\rows}{
  \pgfmathtruncatemacro{\halfcols}{\cols-2} % number of inner terminals per row
  \foreach \j in {1,...,\cols}{
    % Skip corners
    \ifnum\i=1
      \ifnum\j=1
      \else\ifnum\j=\cols
      \else
        % Upper terminals (top row)
        \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
        \node[terminal] (v\i\j) at (\j,\rows-\i) {};
        \node[above=2pt of v\i\j] {$h^{i,j}_{\q,\triangleleft}$};
      \fi\fi
    \else
        \ifnum\i=\rows
            \ifnum\j=1
            \else
                \ifnum\j=\cols
                \else
                    % Bottom terminals (bottom row)
                    \pgfmathtruncatemacro{\q}{\j-1} % left to right 1..6
                    \node[terminal] (v\i\j) at (\j,\rows-\i) {};
                    \node[below=2pt of v\i\j] {$h^{i,j}_{\q,\triangleright}$};
                \fi
            \fi
        \else
            % Internal vertices (same as before)
            \ifnum\j=1
                \ifnum\i=2
                    \node[vertex,label=left:$u^{i,j}_{\rowNum,\colNum}$] (v\i\j) at (\j,\rows-\i) {};
                \else
                    \ifnum\i=3
                        \node[vertex,label=left:$u^{i,j}_{\rowNum-1,\colNum}$] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=4
                            \node[vertex,label=left:$u^{i,j}_{2,\colNum}$] (v\i\j) at (\j,\rows-\i) {};
                        \else
                            \node[vertex,label=left:$u^{i,j}_{1,\colNum}$] (v\i\j) at (\j,\rows-\i) {};
                        \fi
                    \fi
                \fi
            \else
                \ifnum\j=8
                    \ifnum\i=2
                        \node[vertex,label=right:$u^{i,j+1}_{\rowNum,1}$] (v\i\j) at (\j,\rows-\i) {};
                    \else
                        \ifnum\i=3
                            \node[vertex,label=right:$u^{i,j+1}_{\rowNum-1,1}$] (v\i\j) at (\j,\rows-\i) {};
                        \else   
                            \ifnum\i=4
                                \node[vertex,label=right:$u^{i,j+1}_{2,1}$] (v\i\j) at (\j,\rows-\i) {};
                            \else
                                \node[vertex,label=right:$u^{i,j+1}_{1,1}$] (v\i\j) at (\j,\rows-\i) {};
                            \fi
                        \fi
                    \fi
                \else
                    \node[vertex] (v\i\j) at (\j,\rows-\i) {};
                \fi
            \fi
        \fi
    \fi
  }
}

% Draw horizontal edges (skip first/last column)
\foreach \i in {2,...,\numexpr\rows-1\relax}{
  \foreach \j in {1,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\jnext}{\j+1}
    \ifnum\i=3
        \draw[very thick,draw=violet!60!white] (v\i\j) -- (v\i\jnext);
    \else
        \draw (v\i\j) -- (v\i\jnext);
    \fi
  }
}

% Draw vertical edges (skip first/last row)
\foreach \i in {1,...,\numexpr\rows-1\relax}{
  \foreach \j in {2,...,\numexpr\cols-1\relax}{
    \pgfmathtruncatemacro{\inext}{\i+1}
    \ifnum\i<3
        \draw[very thick, draw=red!60!white] (v\i\j) -- (v\inext\j);
    \else
        \draw[very thick, draw=blue!60!white] (v\i\j) -- (v\inext\j);
    \fi
  }
}

% Add \vdots at specified positions
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (1, \rows-3.5) {$\vdots$};
\node[draw=none, fill=none, inner sep=0pt, yshift=3pt] at (\cols, \rows-3.5) {$\vdots$};

\end{tikzpicture}


==> figs/planarhardnessconstr.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]
 \tikzset{terminal/.style={fill=gray!30, draw=gray!50,  thick,minimum size=0pt, inner sep=2pt}}
        \draw[blue,draw opacity=.5,,pattern={Lines[angle=30,yshift=-5pt],opacity=.2},pattern color = blue!10] (0,0) rectangle ++(3.75,2.5);
		\fill[blue,draw opacity=.5,pattern={Lines[angle=30,yshift=0],opacity=.2},pattern color = blue!10] (3.75,0) rectangle ++(3.75,2.5);
		\fill[blue,draw opacity=.5,pattern={Lines[angle=30,yshift=0],opacity=.2},pattern color = blue!10] (9,0) rectangle (12.75,2.5);
		\node at (.375,1.25) {\textcolor{blue}{\(C_{1,1}\)}};
		\draw[blue,draw opacity=.3] (0,0) rectangle ++(0.75,2.5);
		\node at (1.125,1.25) {\textcolor{blue}{\(C_{1,2}\)}};
		\draw[blue,draw opacity=.3] (1.5,0) -- (1.5,2.5);
		\node at (2.25,1.25) {\textcolor{blue}{\dots}};
		\draw[blue,draw opacity=.3] (3,0) -- (3,2.5);
		\node at (3.375,1.25) {\textcolor{blue}{\(C_{1,n}\)}};
		
		%\draw[blue,draw opacity=.3] (1.5,0) -- (1.5,2.5);
		%\draw[blue,draw opacity=.3] (1.75,0) -- (1.75,2.5);
		%\draw[blue,draw opacity=.3] (2.25,0) -- (2.25,2.5);
		\node at (4.125,1.25) {\textcolor{blue}{\(C_{2,1}\)}};
		\draw[blue,draw opacity=.3] (4.5,0) -- (4.5,2.5);
		\node at (5.625,1.25) {\textcolor{blue}{\dots}};
		\node at (7.125,1.25) {\textcolor{blue}{\(C_{2,n}\)}};
		\draw[blue,draw opacity=.3] (6.75,0) -- (6.75,2.5);
		\draw[blue,draw opacity=.5] (7.5,0) -- (7.5,2.5);
		
		\draw [gray,decorate,decoration={brace,amplitude=5pt}] (9,0) -- (9,2.5) node[midway,xshift=-1.75em]{\(n \cdot k\)};
		\draw [gray,decorate,decoration={brace,amplitude=5pt}] (9,2.5) -- (9.75,2.5) node[midway,yshift=1.2em]{\(k + 1\)};
		
		%\node at (8.25,1.25) {\textcolor{blue}{\dots}};
		\draw[blue,draw opacity=.5] (9,0) -- (9,2.5);
		\node at (9.375,1.25) {\textcolor{blue}{\(C_{k,1}\)}};
		\draw[blue,draw opacity=.3] (9.75,0) -- (9.75,2.5);
		
		\node at (10.875,1.25) {\textcolor{blue}{\dots}};
		\draw[blue,draw opacity=.3] (12,0) -- (12,2.5);
		\node at (12.375,1.25) {\textcolor{blue}{\(C_{k,n}\)}};
		
		\draw[red,draw opacity=.5,,pattern={Lines[angle=120,yshift=-5pt],opacity=.2},pattern color = red!10] (0,0) rectangle ++(12.75,.5);
		\node at (6.375,0.25) {\textcolor{red}{\(R_{1}\)}};
		\fill[red,draw opacity=.5,,pattern={Lines[angle=120,yshift=0],opacity=.2},pattern color = red!10] (0,2) rectangle ++(12.75,.5);
		\draw[red,draw opacity=.5] (0,2) -- (12.75,2);
		\node at (6.375,1.3) {\textcolor{red}{\vdots}};
		\node at (6.375,2.25) {\textcolor{red}{\(R_{k}\)}};
		
		\node[vertex,label=left:\(r_{\text{cons}}\)] (rcons) at (-1,1.25) {};
		\node[vertex,label=below:\(r_{\text{select}}\)] (rselect) at (6.375,-1) {};
		\node[vertex,label=below left:\(r\)] (r) at (-1,-1) {};
		
		\node[terminal,above of = rcons] (prcons) {};
		\node[terminal,right of = rselect] (prselect) {};
		
		\draw (r) -- (rcons);
		\draw (r) -- (rselect);
		\draw (rcons) -- (prcons);
		\draw (rselect) -- (prselect);
		
		\fill[fill=gray,fill opacity=.2] (rcons) -- (0.1,0.05) -- (0.1,2.45) -- (rcons);
		\draw (rcons) -- (0.1,0.05);
		\draw (rcons) --(0.1,2.45);
		
		\node[vertex,label=right:\(t_1\)] (t1) at (13.75,0.25) {};
		\fill[fill=gray,fill opacity=.2] (t1) -- (12.65,0.05) -- (12.65,.45) -- (t1);
		\draw (t1) -- (12.65,0.05);
		\draw (t1) -- (12.65,0.45);
		\node[vertex,label=right:\(t_k\)] (tk) at (13.75,2.25) {};
		\fill[fill=gray,fill opacity=.2] (tk) -- (12.65,2.05) -- (12.65,2.45) -- (tk);
		\draw (tk) -- (12.65,2.05);
		\draw (tk) -- (12.65,2.45);
		\node[orange!60!black,vertex,minimum size=0.8pt,inner sep=0.8pt,label=above right:\textcolor{orange!60!black}{\(v[N,M]\)}] at (12.65,2.45) {};
		
		\node[terminal,below of = t1] (pt1) {};
		\node[terminal,below of = tk] (ptk) {};
		
		\draw (t1) --(pt1);
		\draw (tk) --(ptk);
		
		\draw (rselect) -- (0.1,0.05);
		\draw (rselect) -- (0.85,0.05);
		\draw (rselect) -- (3.1,0.05);
		\draw (rselect) -- (3.85,0.05);
		\draw (rselect) -- (6.85,0.05);
		\draw (rselect) -- (9.1,0.05);
		\draw (rselect) -- (12.1,0.05);
		
		\node[green!60!black,vertex,minimum size=0.8pt,inner sep=0.8pt,label={[fill=white,fill opacity=.8]above:\textcolor{green!60!black}{\(v[1,n (k + 1) + 1]\)}}] at (3.85,0.05) {};
		
		\node[vertex,label=above:\(t'_1\)] (t'1) at (2.25,3.5) {};
		\draw (t'1) -- (0.6,2.45);
		\draw (t'1) -- (1.4,2.45);
		\draw (t'1) -- (3.65,2.45);
		\node[vertex,label=above:\(t'_2\)] (t'2) at (5.625,3.5) {};
		\draw (t'2) -- (4.4,2.45);
		\draw (t'2) -- (7.4,2.45);
		
		\node[yellow!60!black,vertex,minimum size=0.8pt,inner sep=0.8pt,label={[fill=white,fill opacity =.8]below:\textcolor{yellow!60!black}{\(v[N,(n + 1) (k + 1)]\)}}] at (4.4,2.45) {};
		
		\node[vertex,label=above:\(t'_k\)] (t'k) at (10.875,3.5) {};
		\draw (t'k) -- (9.65,2.45);
		\draw (t'k) -- (12.65,2.45);
		
		\node[terminal,right of = t'1] (pt'1) {};
		\node[terminal,right of = t'2] (pt'2) {};
		\node[terminal,right of = t'k] (pt'k) {};
		\draw (t'1) --(pt'1);
		\draw (t'2) --(pt'2);
		\draw (t'k) --(pt'k);
        
		\draw (0,0) rectangle ++(12.75,2.5);
	\end{tikzpicture}
	

==> figs/planarhardnesspartexample.tex <==

	\begin{tikzpicture}
		\draw[red,draw opacity=.5,,pattern={Lines[angle=120,yshift=-5pt],opacity=.2},pattern color = red!10] (-.25,-0.25) rectangle ++(5.5,1.75);
		\draw[red,draw opacity=.5,,pattern={Lines[angle=120,yshift=0pt],opacity=.2},pattern color = red!10] (-.25,1.5) rectangle ++(5.5,1.75);
		
		\draw[blue,draw opacity=.5,,pattern={Lines[angle=30,yshift=-5pt],opacity=.2},pattern color = blue!10] (-.25,-.25) rectangle ++(1.75,3.5);
		\draw[blue,draw opacity=.5,,pattern={Lines[angle=30,yshift=-0pt],opacity=.2},pattern color = blue!10] (1.5,-.25) rectangle ++(2,3.5);
		\draw[blue,draw opacity=.5,,pattern={Lines[angle=30,yshift=-5pt],opacity=.2},pattern color = blue!10] (3.5,-.25) rectangle ++(1.75,3.5);
		
        \foreach \s in {0,1}{
			\foreach \t in {0,1,2}{
				\foreach \x in {0,1,2} {
					\foreach \y in {0,1} {
						\draw[dashed] ($(2*\t,2*\s) + (0.5*\y,0.5*\x)$) -- ($(2*\t,2*\s) + (0.5*\y,0.5*\x) + (0.5,0)$);
						\draw[green!50!black] ($(2*\t,2*\s) + (0.5*\x,0.5*\y)$) -- ($(2*\t,2*\s) + (0.5*\x,0.5*\y) + (0,0.5)$);
						\draw[green!50!black] ($(2*\t,1) + (0.5*\x,0)$)--($(2*\t,2) + (0.5*\x,0)$);
						\draw[gray,dotted] ($(1,2*\s) + (0,0.5*\x)$)--($(2,2*\s) + (0,0.5*\x)$);
						\draw[gray,dotted] ($(1,2*\s) + (2,0.5*\x)$)--($(2,2*\s) + (2,0.5*\x)$);
						\draw[cyan] ($(1,3) + (\t*2,0)$)--(2.5,3.5);
						\draw[cyan] ($(0,0) + (\t*2,0)$)--(2.5,-0.5);
					}
				}
			}
		}
		
		\draw[very thick,purple] (0,0)--(0.5,0);
		\draw[very thick,purple] (0.5,2)--(1,2);
		\draw[very thick,purple] (0.5,2.5)--(1,2.5);
		\draw[very thick,purple] (4,0.5)--(4.5,0.5);
		
		\node[vertex,label=below:\(r_{\text{select}}\)] (rselect) at (2.5,-0.5) {};
		\node[vertex,label=above:\(t'_1\)] (t'1) at (2.5,3.5) {};
		
		\foreach \s in {0,1}{
		\foreach \t in {0,1,2}{
		\foreach \x in {0,1,2} {
			\foreach \y in {0,1,2} {
				\node[vertex] (\t\s\x\y) at ($(2*\t,2*\s) + (0.5*\x,0.5*\y)$) {};
			}
		}}}
	\end{tikzpicture}
